A survey of sulfur-bearing molecular lines toward the dense cores in eleven massive protoclusters

Sulfur-bearing molecules are commonly detected in dense cores within star-forming regions, but the total sulfur budget is significantly low, when compared to the interstellar medium (ISM) value. The properties of sulfur-bearing molecules are not well understood due to the absence of large sample studies with uniform observational configurations. To deepen our understanding of this subject, we conducted a study using ALMA 870 \micron~observations of 11 massive protoclusters. By checking the spectra of 248 dense cores in 11 massive protoclusters, a total of 10 sulfur-bearing species (CS, SO, \htcs, NS, \sot, \ttso, \tfsot, \ttsot, \seoo, \octfs) were identified. The parameters including systemic velocities, line widths, gas temperatures, column densities, and abundances were derived. Our results indicate that SO appears to be more easily detected in a wider range of physical environments than \htcs, despite these two species show similarities in gas distributions and abundances. \tfsot~and \htcs~are good tracers of the temperature of sulfur-bearing species, in which \htcs~traces the outer warm envelope and \tfsot~is associated with high-temperature central-regions. High-mass star-forming feedback (outflow and other non-thermal motions) significantly elevates the sulfur-bearing molecular abundances and detection rates specifically for \sot~and SO. A positive correlation between the \sot~abundance increasing factor ($F$) and temperatures suggests that \sot~could serve as a sulfur reservoir on the grain mantles of dense cores and then can be desorbed from dust to gas phase as the temperature rises. This work shows the importance of a large and unbiased survey to understand the sulfur depletion in dense cores.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccccc} %table 2
	\setlength{\tabcolsep}{0.02in}
	\label{tab:catalog}
	%\rotate
	\tabletypesize{\tiny}
	\tablecaption{Physical properties and molecular abundances of the dense cores}
	\tablewidth{0pt} \tablehead{
		\colhead{Core$^{(a)}$}  &\colhead{Position}    &\colhead{Mass$^{b}$}  &\colhead{$N_{\rm H_{2}}$$^{b}$}   &\colhead{$n_{\rm H_{2}}$$^{b}$}   &$f_{\rm SO}^{\ast}$   &$f_{\rm H_{2}CS}$ &$f_{\rm ^{33}SO}^{\ast}$ &$f_{\rm OC^{34}S}^{\ast}$ &$f_{\rm SO_2}^{\ast}$ &$f_{\rm ^{34}SO_{2}}$ &$f_{\rm SO^{18}O}^{\ast}$ &$f_{\rm ^{33}SO_{2}}^{\ast}$   &Num\\
		\colhead{}                 &\colhead{(R.A., Decl)}        & &\colhead{10$^{22}$}     &\colhead{10$^{6}$}     &\colhead{(10$^{-10}$) } &\colhead{(10$^{-10}$) }   &(10$^{-10}$)  &(10$^{-10}$)  &(10$^{-10}$)   &(10$^{-10}$)  &(10$^{-10}$)  &(10$^{-10}$)      &      \\
		&(degree) &\colhead{(M$_\odot$)}  &(cm$^{-2}$) &(cm$^{-3}$)
	}
\startdata
I14382-1$^{(0)}$  &220.5079675,-60.5026951 &1.3(0.9)	&3.7(2.4)	 &9.4(3.4)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14382-2$^{(0)}$  &220.5104280,-60.5028481 &3.2(2.1)	&0.9(0.6)	 &14.6(6.0)	    &0.4(0.2)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I14382-3$^{(0)}$  &220.5151380,-60.5028925 &2.3(1.6)	&6.4(4.4)	 &19.2(7.8)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14382-4$^{(0)}$  &220.5123067,-60.5038647 &0.6(0.4)	&1.6(1.2)	 &4.6(2.5)	    &2.7(1.5)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I14382-5$^{(0)}$  &220.5089381,-60.5049506 &0.5(0.3)	&1.4(0.9)	 &3.9(1.6)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14382-6$^{(0)}$  &220.5170375,-60.5050743 &0.6(0.4)	&0.1(0.1)	 &2.8(1.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14382-7$^{(0)}$  &220.5118667,-60.5063203 &1.7(1.1)	&4.9(3.2)	 &13.4(5.0)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14382-8$^{(1)}$  &220.5129036,-60.5072444 &2.0(1.4)	&5.6(3.8)	 &13.0(3.8)	    &0.6(0.2)    &0.6(0.2)    &--           &--           &--           &--          &--        &--        &3  \\
I14382-9$^{(0)}$  &220.5040403,-60.5072914 &0.4(0.3)	&1.1(0.7)	 &3.1(1.2)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14382-10$^{(0)}$ &220.5079425,-60.5074216 &0.5(0.4)	&1.3(1.0)	 &3.3(2.0)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14382-11$^{(1)}$ &220.5117683,-60.5075718 &4.7(3.0)	&13.1(8.5)	 &35.3(9.5)	    &0.9(0.2)    &0.5(0.2)    &--           &--           &--           &--          &--        &--        &3  \\
I14382-12$^{(1)}$ &220.5110359,-60.5081894 &2.6(1.8)	&7.3(4.9)	 &16.2(4.6)	    &0.6(0.2)    &0.4(0.1)    &--           &--           &--           &--          &--        &--        &4  \\
I14382-13$^{(0)}$ &220.5084515,-60.5083754 &0.7(0.6)	&2.0(1.6)	 &5.5(3.4)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14382-14$^{(1)}$ &220.5099360,-60.5087655 &1.9(1.5)	&0.6(0.5)	 &11.8(6.4)	    &1.0(0.6)    &0.7(0.4)    &--           &--           &--           &--          &--        &--        &4  \\
I14382-15$^{(0)}$ &220.5080889,-60.5102925 &1.3(0.9)	&3.5(2.6)	 &9.2(4.9)	    &0.6(0.3)    &1.0(0.6)    &--           &--           &--           &--          &--        &--        &4  \\
I14382-16$^{(0)}$ &220.5082721,-60.5112133 &1.0(0.7)	&0.1(0.1)	 &3.7(2.5)	    &0.9(0.6)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I14382-17$^{(1)}$ &220.5091076,-60.5119034 &3.1(2.1)	&8.8(5.8)	 &17.5(6.7)	    &0.4(0.1)    &--    &--           &--           &--           &--          &--        &--        &3  \\
I14382-18$^{(1)}$ &220.5088222,-60.5123508 &3.8(2.4)	&10.7(6.7)	 &25.8(8.2)	    &0.4(0.2)    &--    &--           &--           &--           &--          &--        &--        &3  \\
I14382-19$^{(0)}$ &220.5088259,-60.5128221 &2.6(1.8)	&7.5(5.0)	 &14.4(5.9)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14382-20$^{(0)}$ &220.5100694,-60.5128383 &1.2(0.8)	&3.3(2.3)	 &6.6(3.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14382-21$^{(1)}$ &220.5118301,-60.5139217 &0.5(0.3)	&1.3(0.9)	 &3.4(1.7)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14498-1$^{(0)}$  &223.4302339,-59.1442299 &0.6(0.4)	&0.3(0.2)	 &5.3(3.0)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14498-2$^{(0)}$  &223.4267548,-59.1462051 &1.4(1.0)	&0.1(0.1)	 &6.0(3.4)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14498-3$^{(1)}$  &223.4280700,-59.1469242 &0.4(0.4)	&0.3(0.3)	 &5.9(4.7)	    &2.5(2.0)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I14498-4$^{(0)}$  &223.4308942,-59.1477602 &0.4(0.4)	&3.1(3.5)	 &8.2(6.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I14498-5$^{(1)}$  &223.4290199,-59.1477746 &4.0(2.4)	&1.3(0.8)	 &27.8(10.6) 	&5.5(2.2)    &2.7(1.1)    &--           &--           &--           &--          &--        &--        &3  \\
I14498-6$^{(1)}$  &223.4258082,-59.1478021 &0.9(0.7)	&0.2(0.2)	 &7.1(5.0)	    &1.7(1.9)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I14498-7$^{(1)}$  &223.4278343,-59.1480517 &9.7(5.2)	&5.9(3.1)	 &64.6(23.3) 	&29.(11.0)   &14.8(5.5)   &2.9(1.1)     &10.7(4.0)    &153.7(68.0)  &12.6(4.7)   &1.5(0.8)  &2.5(1.8)  &10 \\
I14498-8$^{(1)}$  &223.4271495,-59.1485263 &1.0(0.6)	&8.1(4.7)	 &14.2(6.2)	    &3.8(1.7)    &3.0(1.4)    &--           &--           &--           &--          &--        &--        &4  \\
I14498-9$^{(1)}$  &223.4285059,-59.1487051 &1.0(0.6)	&0.6(0.4)	 &9.5(5.3)	    &2.1(1.2)    &1.0(0.6)    &--           &--           &--           &--          &--        &--        &4  \\
I14498-10$^{(0)}$ &223.4261335,-59.1491578 &6.0(4.1)	&4.8(3.3)	 &56.2(25.1) 	&0.6(0.3)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I14498-11$^{(0)}$ &223.4282108,-59.1493878 &1.3(1.0)	&11.2(8.8)	 &14.5(9.4)	    &--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I14498-12$^{(0)}$ &223.4219871,-59.1500214 &1.1(0.8)	&0.6(0.4)	 &10.3(5.2)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I14498-13$^{(0)}$ &223.4232504,-59.1500810 &1.3(0.9)	&10.4(7.6)	 &14.9(7.5)	    &1.2(0.6)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I14498-14$^{(0)}$ &223.4289524,-59.1501337 &5.5(3.5)	&3.2(2.0)	 &36.5(12.4) 	&0.1(0.0)    &0.2(0.1)    &--           &--           &--           &--          &--        &--        &3  \\
I14498-15$^{(0)}$ &223.4176536,-59.1515934 &0.9(0.6)	&7.5(5.1)	 &11.1(4.8)	    &--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I14498-16$^{(0)}$ &223.4182644,-59.1518153 &0.6(0.4)	&5.0(3.4)	 &7.6(3.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I15520-1$^{(0)}$  &238.9510649,-52.7144113 &0.3(0.2)	&0.7(0.5)	 &6.5(3.4)	    &1.4(0.8)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I15520-2$^{(0)}$  &238.9518927,-52.7160131 &0.7(0.5)	&0.4(0.3)	 &9.3(6.8)	    &0.1(0.1)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I15520-3$^{(1)}$  &238.9538776,-52.7162477 &0.2(0.1)	&5.7(3.8)	 &5.5(3.1)	    &25.1(14.4)  &12.0(6.9)   &--           &--           &--           &--          &--        &--        &4  \\
I15520-4$^{(1)}$  &238.9544011,-52.7164971 &1.7(1.0)	&0.7(0.4)	 &14.2(6.4)	    &9.7(4.5)    &2.3(1.1)    &--           &--           &2.1(1.0)     &--          &--        &--        &5  \\
I15520-5$^{(0)}$  &238.9515189,-52.7166822 &2.9(1.9)	&2.6(1.7)	 &37.5(19.4) 	&--          &0.4(0.3)    &--           &--           &--           &--          &--        &--        &4  \\
I15520-6$^{(0)}$  &238.9504459,-52.7167516 &1.0(0.6)	&2.0(1.3)	 &18.4(9.4)	    &--          &1.0(0.5)    &--           &--           &--           &--          &--        &--        &3  \\
I15520-7$^{(1)}$  &238.9550659,-52.7169852 &0.4(0.2)	&9.8(6.4)	 &7.8(4.2)	    &12.1(6.6)   &4.2(2.4)    &--           &--           &--           &--          &--        &--        &3  \\
I15520-8$^{(1)}$  &238.9513197,-52.7171199 &2.1(1.3)	&2.2(1.4)	 &28.1(15.7) 	&0.3(0.2)    &1.7(1.0)    &--           &--           &--           &--          &--        &--        &3  \\
I15520-9$^{(0)}$  &238.9535160,-52.7171408 &0.4(0.3)	&11.1(8.0)	 &12.4(6.8)	    &1.9(1.2)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I15520-10$^{(0)}$ &238.9499229,-52.7172229 &0.2(0.2)	&5.2(5.0)	 &7.0(6.2)	    &0.2(0.1)    &3.3(3.0)    &--           &--           &--           &--          &--        &--        &3  \\
I15520-11$^{(1)}$ &238.9551753,-52.7174856 &1.2(0.7)	&0.5(0.3)	 &11.2(5.4)	    &3.1(1.6)    &3.3(1.6)    &--           &--           &--           &--          &--        &--        &3  \\
I15520-12$^{(1)}$ &238.9512646,-52.7176656 &3.6(2.2)	&2.1(1.3)	 &39.3(17.6) 	&1.6(0.7)    &4.8(2.2)    &--           &--           &--           &--          &--        &--        &3  \\
I15520-13$^{(1)}$ &238.9500815,-52.7176885 &0.5(0.4)	&0.9(0.8)	 &8.5(8.6)	    &13.(13.5)   &15.0(15.4)  &--           &--           &--           &--          &--        &--        &4  \\
I15520-14$^{(1)}$ &238.9529273,-52.7178585 &0.1(0.1)	&3.3(3.3)	 &8.1(5.9)	    &15.(11.7)   &32.0(23.5)  &--           &--           &--           &--          &--        &--        &4  \\
I15520-15$^{(1)}$ &238.9518796,-52.7179028 &2.8(1.6)	&4.7(2.6)	 &50.3(20.8) 	&5.5(2.3)    &12.1(5.2)   &--           &1.9(0.8)     &0.5(0.2)     &--          &--        &--        &6  \\
I15520-16$^{(1)}$ &238.9542910,-52.7181519 &1.0(0.6) 	&26.9(16.7)  &26.9(11.5) 	&5.7(2.6)    &11.0(4.8)   &0.1(0.0)     &--           &0.6(0.4)     &--          &--        &--        &6  \\
I15520-17$^{(1)}$ &238.9554762,-52.7182443 &0.6(0.4) 	&1.4(1.0)	 &13.8(7.7)	    &5.4(3.1)    &2.9(3.3)    &--           &--           &--           &--          &--        &--        &3  \\
I15520-18$^{(1)}$ &238.9527251,-52.7183542 &2.6(1.4) 	&67.0(36.8)  &58.4(23.3) 	&18.3(7.6)   &11.8(5.0)   &2.1(0.8)     &5.7(2.3)     &56.3(27.8)   &8.8(4.0)    &1.1(0.5)  &2.2(1.2)  &10 \\
I15520-19$^{(1)}$ &238.9536092,-52.7184589 &3.8(1.9) 	&2.2(1.1)	 &41.2(16.5) 	&7.5(3.1)    &11.1(4.6)   &0.2(0.1)     &2.8(1.2)     &1.8(0.8)     &--          &--        &--        &7  \\
I15520-20$^{(1)}$ &238.9502670,-52.7184872 &0.4(0.3) 	&11.1(6.9)	 &12.0(6.7)	    &24.2(14.2)  &49.3(28.1)  &--           &6.5(3.7)     &--           &--          &--        &--        &5  \\
I15520-21$^{(1)}$ &238.9515704,-52.7185098 &1.5(0.8) 	&1.0(0.5)	 &22.7(9.8)	    &33.2(14.9)  &50.6(23.1)  &1.3(0.6)     &26.5(11.8)   &24.8(11.0)   &1.2(1.0)    &0.7(0.4)  &--        &9  \\
I15520-22$^{(1)}$ &238.9522542,-52.7185191 &1.1(0.6) 	&28.2(14.7)  &40.1(15.5) 	&41.7(16.7)  &17.7(7.1)   &4.3(1.7)     &23.3(9.4)    &99.3(39.8)   &13.7(5.6)   &--        &2.4(1.0)  &9  \\
I15520-23$^{(1)}$ &238.9490097,-52.7186463 &0.3(0.2) 	&0.5(0.4)	 &3.9(3.4)	    &19.5(17.1)  &34.6(30.4)  &--           &--           &--           &--          &--        &--        &4  \\
I15520-24$^{(1)}$ &238.9527013,-52.7190740 &1.6(1.0) 	&42.1(25.5)  &31.3(12.8) 	&1.8(0.8)    &7.2(3.0)    &--           &--           &--           &--          &--        &--        &4  \\
I15520-25$^{(1)}$ &238.9501495,-52.7190759 &0.2(0.2) 	&4.2(5.2)	 &6.3(5.3)	    &14.9(12.9)  &19.9(16.9)  &--           &--           &--           &--          &--        &--        &3  \\
I15520-26$^{(0)}$ &238.9553871,-52.7192936 &0.4(0.3) 	&11.3(7.7)	 &11.9(6.4)	    &1.1(0.7)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I15520-27$^{(1)}$ &238.9491342,-52.7193969 &0.3(0.2) 	&0.3(0.2)	 &5.8(3.4)	    &6.1(3.7)    &13.1(7.8)   &--           &--           &--           &--          &--        &--        &3  \\
I15520-28$^{(1)}$ &238.9536025,-52.7194447 &0.7(0.4) 	&1.2(0.7)	 &13.1(6.3)	    &1.9(1.0)    &10.5(5.2)   &--           &--           &--           &--          &--        &--        &4  \\
I15520-29$^{(1)}$ &238.9503265,-52.7200586 &0.2(0.1) 	&6.0(3.6)	 &5.9(1.8)	    &7.5(2.6)    &7.1(2.5)    &--           &--           &--           &--          &--        &--        &3  \\
I15520-30$^{(0)}$ &238.9482763,-52.7205111 &0.4(0.3) 	&9.4(6.8)	 &10.8(6.6)	    &1.8(1.1)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I15520-31$^{(1)}$ &238.9523953,-52.7206978 &0.1(0.1) 	&3.2(2.3)	 &4.2(2.6)	    &11.4(7.2)   &7.7(4.9)    &--           &--           &--           &--          &--        &--        &3  \\
I15520-32$^{(1)}$ &238.9584136,-52.7207368 &1.5(0.9)	&0.04(0.02)	 &3.4(1.8)	    &3.2(1.7)    &--          &--           &--           &--           &--          &--        &--        &3  \\
I15520-33$^{(0)}$ &238.9510717,-52.7208783 &0.2(0.2) 	&6.5(4.9)	 &9.3(5.5)	    &0.1(0.1)    &--          &--           &--           &--           &--          &--        &--        &3  \\
I15520-34$^{(1)}$ &238.9531371,-52.7213271 &0.2(0.1) 	&0.5(0.3)	 &3.9(2.3)	    &20.1(12.0)  &10.2(6.2)   &--           &--           &44.6(33.0)   &--          &--        &--        &4  \\
I15520-35$^{(1)}$ &238.9480013,-52.7214199 &0.4(0.2) 	&9.6(5.9)	 &10.5(4.8)	    &--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I15520-36$^{(0)}$ &238.9493493,-52.7216065 &0.7(0.5) 	&17.5(11.8)  &19.9(10.0) 	&0.3(0.2)    &--          &--           &--           &--           &--          &--        &--        &3  \\
I15520-37$^{(1)}$ &238.9511015,-52.7218353 &0.4(0.2) 	&10.0(6.0)	 &10.2(4.8)	    &1.9(1.0)    &3.7(1.8)    &--           &--           &--           &--          &--        &--        &3  \\
I15596-1$^{(0)}$  &240.8861976,-53.1522625 	&2.0(1.1) 	&0.1(0.1)	 &6.6(3.0)	    &--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I15596-2$^{(0)}$  &240.8887569,-53.1528221 	&0.6(0.4) 	&4.1(2.5)	 &6.1(3.4)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-3$^{(0)}$  &240.8796835,-53.1532951 	&2.6(1.3) 	&0.1(0.0)	 &3.9(1.6)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-4$^{(0)}$  &240.8878286,-53.1534872 	&0.8(0.5) 	&5.2(3.1)	 &8.0(4.1)	    &--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I15596-5$^{(0)}$  &240.8748504,-53.1542085 	&0.6(0.3) 	&3.8(2.1)	 &9.4(3.6)	    &--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I15596-6$^{(0)}$  &240.8824770,-53.1552288 	&0.6(0.3) 	&3.7(2.2)	 &7.2(3.6)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-7$^{(0)}$  &240.8833448,-53.1552755 	&1.0(0.6) 	&0.4(0.3)	 &7.3(3.8)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-8$^{(0)}$  &240.8864808,-53.1554186 	&0.8(0.5) 	&4.8(2.9)	 &11.0(5.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-9$^{(0)}$  &240.8874285,-53.1554335 	&2.4(1.3) 	&15.5(8.3)	 &19.9(8.4)	    &2.8(1.2)    &--          &--           &--           &--           &--          &--        &--        &3  \\
I15596-10$^{(0)}$ &240.8828139,-53.1558892 	&5.6(2.8) 	&1.4(0.7)	 &28.5(9.5)	    &0.3(0.1)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I15596-11$^{(0)}$ &240.8880787,-53.1558988 	&1.0(0.6) 	&6.4(3.8)	 &8.2(4.8)	    &2.9(1.7)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I15596-12$^{(0)}$ &240.8841449,-53.1560042 	&0.6(0.4) 	&3.9(2.5)	 &6.5(3.6)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-13$^{(1)}$ &240.8830146,-53.1563534 	&7.3(3.6) 	&46.3(23.0)  &47.7(15.5) 	&0.4(0.1)    &--          &--           &--           &--           &--          &--        &--        &3  \\
I15596-14$^{(1)}$ &240.8860102,-53.1573944 	&1.6(0.8) 	&10.3(5.2)	 &12.3(4.2)	    &44.7(15.9)  &16.1(5.9)   &4.4(1.6)     &15.1(5.4)    &63.1 (26.5)  &5.6(2.1)    &--        &--        &8  \\
I15596-15$^{(0)}$ &240.8822750,-53.1578745 	&0.9(0.5) 	&5.8(3.3)	 &12.2(5.4)	    &--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I15596-16$^{(0)}$ &240.8851787,-53.1580764 	&8.1(4.1) 	&1.0(0.5)	 &36.5(14.0) 	&0.3(0.1)    &0.4(0.2)    &--           &--           &--           &--          &--        &--        &3  \\
I15596-17$^{(1)}$ &240.8862581,-53.1581486 	&1.9(1.0) 	&1.2(0.6)	 &13.3(5.3)	    &1.7(0.7)    &1.0(0.5)    &--           &--           &--           &--          &--        &--        &4  \\
I15596-18$^{(1)}$ &240.8827425,-53.1583427 	&1.8(1.0) 	&11.1(6.2)	 &18.3(8.5)	    &0.7(0.3)    &0.5(0.3)    &--           &--           &--           &--          &--        &--        &4  \\
I15596-19$^{(1)}$ &240.8839394,-53.1583730 	&4.3(2.1) 	&27.2(13.2)  &34.9(11.3) 	&27.4(9.3)   &13.7(4.7)   &3.0(1.0)     &10.6(3.6)    &79.7(40.2)   &10.6(3.6)   &--        &2.1(0.7)  &9  \\
I15596-20$^{(1)}$ &240.8834242,-53.1584796 	&3.2(1.5) 	&20.4(9.6)	 &22.9(8.0)	    &7.9(2.9)    &8.3(3.0)    &0.4(0.1)     &--           &--           &--          &--        &--        &5  \\
I15596-21$^{(0)}$ &240.8814053,-53.1584805 	&1.0(0.6) 	&0.6(0.3)	 &7.7(4.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-22$^{(0)}$ &240.8871791,-53.1586722 	&3.3(1.7) 	&0.9(0.5)	 &16.2(7.0)	    &0.4(0.2)    &0.4(0.2)    &--           &--           &--           &--          &--        &--        &4  \\
I15596-23$^{(0)}$ &240.8848647,-53.1586755 	&1.4(0.8) 	&0.8(0.4)	 &12.5(6.7)	    &0.4(0.2)    &1.0(0.5)    &--           &--           &--           &--          &--        &--        &3  \\
I15596-24$^{(1)}$ &240.8821095,-53.1589028 	&4.8(2.3) 	&30.2(14.6)  &43.8(15.4) 	&0.3(0.1)    &0.7(0.3)    &--           &--           &--           &--          &--        &--        &3  \\
I15596-25$^{(0)}$ &240.8802656,-53.1591416 	&0.9(0.6) 	&0.4(0.2)	 &6.6(4.3)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-26$^{(0)}$ &240.8809883,-53.1591958 	&0.7(0.5) 	&4.6(3.2)	 &6.9(5.1)	    &2.1(1.6)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I15596-27$^{(0)}$ &240.8890285,-53.1592319 	&1.1(0.6) 	&0.4(0.2)	 &6.0(2.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-28$^{(1)}$ &240.8777863,-53.1593612 	&1.0(0.6) 	&6.6(3.6)	 &13.3(5.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-29$^{(0)}$ &240.8835780,-53.1594049 	&2.4(1.4) 	&0.4(0.3)	 &10.9(6.2)	    &1.1(0.7)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I15596-30$^{(0)}$ &240.8770434,-53.1599070 	&0.5(0.3) 	&2.9(1.9)	 &7.1(4.0)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I15596-31$^{(0)}$ &240.8848566,-53.1616457  &1.6(0.9)	 &0.3(0.2)	 &7.5(3.2)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16060-1$^{(0)}$  &242.4710226,-51.9121761  &6.6(3.4)	 &0.8(0.4)	 &22.2(9.0)	    &--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I16060-2$^{(1)}$  &242.4684124,-51.9141323  &3.5(2.4)	 &0.3(0.2)	 &12.0(11.4) 	&32.4(31.2)  &9.9(9.5)    &0.6(0.5)     &--           &43.7(43.3)   &5.8(5.5)    &--        &--        &7  \\
I16060-3$^{(0)}$  &242.4717291,-51.9145309  &11.0(6.4)	 &0.5(0.3)	 &28.4(17.3) 	&--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I16060-4$^{(1)}$  &242.4698512,-51.9147250  &10.0(4.8)	 &2.5(1.2)	 &58.8(28.4) 	&49.6(24.6)  &13.5(6.6)   &6.0(3.0)     &8.7(4.3)     &199.8(104.8) &39.0(19.2)  &6.9(3.4)  &10.2(5.1) &10 \\
I16060-5$^{(0)}$  &242.4712369,-51.9148111  &1.7(1.8)	 &5.6(6.1)	 &21.0(18.5) 	&--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I16060-6$^{(0)}$  &242.4663078,-51.9149280  &5.8(3.5)	 &19.4(11.6)  &42.0(22.0) 	&--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I16060-7$^{(1)}$  &242.4684336,-51.9149778  &12.0(5.4)	 &40.4(18.2)  &100.(41.9) 	&35.0(15.0)  &10.9(4.7)   &7.7(3.3)     &30.3(13.0)   &--           &47.5(20.4)  &11.4(5.7) &13.1(6.0) &9  \\
I16060-8$^{(1)}$  &242.4695166,-51.9149881  &35.1(15.0)  &117.8(50.2) &214.(78.7) 	&15.6(6.7)   &1.8(0.7)    &7.6(2.9)     &2.8(1.1)     &101.1(42.7)  &37.0(14.1)  &8.3(3.2)  &9.7(4.3)  &10 \\
I16060-9$^{(1)}$  &242.4693312,-51.9152456  &52.6(22.2)  &8.2(3.5)	 &194.(70.0) 	&17.7(6.7)   &0.4(1.0)    &11.0(4.1)    &2.6(1.0)     &124.3(57.7)  &56.5(21.2)  &15.9(6.0) &17.5(6.6) &10 \\
I16060-10$^{(1)}$ &242.4684628,-51.9154472  &35.6(15.1)  &119.1(50.6) &239.(88.6) 	&9.8(3.8)    &6.2(2.4)    &3.0(1.1)     &9.3(3.6)     &37.2(14.8)   &11.5(4.4)   &3.6(1.6)  &3.2(2.0)  &10 \\
I16060-11$^{(1)}$ &242.4687555,-51.9157722  &14.5(6.5)	 &48.7(21.8)  &90.4(37.4) 	&43.4(18.8)  &17.9(7.6)   &9.5(4.1)     &16.4(7.0)    &183.6(83.2)  &37.5(16.0)  &11.2(4.8) &8.8(6.6)  &10 \\
I16060-12$^{(1)}$ &242.4709705,-51.9159197  &4.7(2.4)	 &15.8(8.2)	 &35.8(17.5) 	&11.3(5.7)   &11.1(5.5)   &--           &--           &--           &--          &--        &--        &4  \\
I16060-13$^{(1)}$ &242.4693000,-51.9159419  &10.8(5.1)	 &36.2(16.9)  &71.6(31.7) 	&18.4(8.4)   &7.3(3.3)    &0.7(0.3)     &0.9(0.4)     &15.7(7.4)    &1.1(0.5)    &--        &--        &8  \\
I16060-14$^{(1)}$ &242.4700940,-51.9160748  &13.0(6.5)	 &1.8(0.9)	 &53.1(24.9) 	&8.0(3.9)    &3.8(2.1)    &--           &0.5(0.3)     &--           &--          &--        &--        &5  \\
I16060-15$^{(1)}$ &242.4681506,-51.9160942  &2.5(1.5)	 &8.5(5.1)	 &23.3(13.9) 	&7.8(4.8)    &7.6(4.7)    &--           &--           &--           &--          &--        &--        &4  \\
I16060-16$^{(1)}$ &242.4730572,-51.9163998  &10.7(5.8)	 &2.0(1.1)	 &39.6(18.5) 	&0.3(0.1)    &0.5(0.3)    &--           &--           &--           &0.8(0.4)    &--        &--        &4  \\
I16060-17$^{(0)}$ &242.4718911,-51.9165028  &16.5(9.1)	 &0.6(0.3)	 &38.1(21.0) 	&0.4(0.2)    &0.7(0.4)    &--           &--           &--           &--          &--        &--        &3  \\
I16060-18$^{(0)}$ &242.4736477,-51.9168826  &4.6(2.8)	 &15.5(9.2)	 &31.1(16.0) 	&0.9(0.5)    &--          &--           &--           &--           &0.9(0.5)    &--        &--        &3  \\
I16060-19$^{(1)}$ &242.4691751,-51.9173663  &21.6(11.0)  &0.8(0.4)	 &37.7(16.0) 	&0.8(0.4)    &0.7(0.3)    &--           &--           &--           &--          &--        &--        &4  \\
I16060-20$^{(0)}$ &242.4752834,-51.9176499  &13.8(7.3)	 &0.2(0.1)	 &20.6(9.1)	    &--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I16071-1$^{(0)}$  &242.7460005,-51.8342235  &3.7(2.0)	 &14.3(7.7)	 &36.9(14.1) 	&--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I16071-2$^{(1)}$  &242.7467398,-51.8354611  &1.6(1.1)	 &6.3(4.2)	 &20.0(11.1) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16071-3$^{(1)}$  &242.7469360,-51.8361446  &5.5(3.1)	 &21.4(11.8)  &54.8(23.2) 	&--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I16071-4$^{(1)}$  &242.7469092,-51.8363530  &4.5(2.4)	 &17.3(9.4)	 &40.5(16.9) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16071-5$^{(1)}$  &242.7476338,-51.8379347  &7.6(3.9)	 &29.5(15.1)  &74.9(25.7) 	&0.5(0.2)    &0.2(0.1)    &--           &--           &--           &--          &--        &--        &3  \\
I16071-6$^{(1)}$  &242.7496520,-51.8396079  &7.8(3.5)	 &2.2(1.0)	 &38.5(15.0) 	&3.9(1.7)    &6.1(2.5)    &--           &--           &--           &--          &--        &--        &3  \\
I16071-7$^{(1)}$  &242.7489312,-51.8396681  &26.2(11.3)  &101.4(43.8) &189.(67.8) 	&34.5(13.0)  &14.9(5.6)   &4.1(1.6)     &35.7(13.3)   &--           &7.5(2.9)    &--        &--        &7  \\
I16071-8$^{(1)}$  &242.7489756,-51.8400479  &49.0(20.5)  &6.0(2.5)	 &157.(56.2) 	&0.9(0.4)    &5.4(2.0)    &0.2(0.1)     &1.8(0.7)     &--           &--          &--        &--        &6  \\
I16071-9$^{(1)}$  &242.7492429,-51.8403502  &9.5(4.2)	 &37.0(16.2)  &70.0(26.0) 	&1.9(0.8)    &3.1(1.2)    &--           &0.7(0.3)     &--           &--          &--        &--        &4  \\
I16071-10$^{(1)}$ &242.7480815,-51.8404041  &2.1(1.1)	 &0.5(0.3)	 &11.4(6.8)	    &5.5(3.5)    &6.2(3.8)    &--           &--           &--           &--          &--        &--        &4  \\
I16071-11$^{(0)}$ &242.7475804,-51.8407153  &5.5(3.5)	 &2.1(1.3)	 &32.4(21.6) 	&0.4(0.3)    &0.8(0.6)    &--           &--           &--           &--          &--        &--        &4  \\
I16071-12$^{(0)}$ &242.7482006,-51.8409753  &2.6(1.8)	 &10.1(6.9)	 &23.6(15.7) 	&--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I16071-13$^{(0)}$ &242.7472653,-51.8429000  &3.3(1.8)	 &12.8(6.9)	 &28.7(11.2) 	&0.9(0.4)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I16071-14$^{(0)}$ &242.7480234,-51.8432374  &1.8(1.1)	 &--	     &6.4(3.9)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16071-15$^{(1)}$ &242.7445766,-51.8434054  &1.6(0.9)	 &6.1(3.4)	 &17.8(7.4)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16076-1$^{(0)}$  &242.8651983,-51.6952901 &1.4(0.8)	 &--	     &2.7(1.7)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16076-2$^{(0)}$  &242.8575594,-51.6957988 &1.1(0.6)	 &5.4(2.8)	 &8.6(3.2)	    &1.6(0.7)    &--          &--           &--           &--           &--          &--        &--        &3  \\
I16076-3$^{(0)}$  &242.8690530,-51.6958108 &2.0(1.0)	 &0.4(0.2)	 &9.3(3.7)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16076-4$^{(0)}$  &242.8609691,-51.6971644 &1.5(0.9)	 &0.4(0.3)	 &8.9(5.6)	    &0.1(0.1)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I16076-5$^{(0)}$  &242.8711273,-51.6972389 &2.0(1.0)	 &0.5(0.2)	 &10.4(4.1)	    &1.2(0.5)    &--          &--           &--           &--           &--          &--        &--        &3  \\
I16076-6$^{(0)}$  &242.8726712,-51.6972929 &1.3(0.7)	 &6.2(3.4)	 &13.9(5.9)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16076-7$^{(0)}$  &242.8698941,-51.6973774 &0.9(0.5)	 &4.3(2.2)	 &9.1(3.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16076-8$^{(0)}$  &242.8652721,-51.6976544 &1.0(0.6)	 &0.3(0.2)	 &5.5(3.0)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16076-9$^{(0)}$  &242.8603219,-51.6979498 &12.1(6.1)	 &1.5(0.8)	 &43.8(18.6) 	&0.1(0.0)    &0.4(0.2)    &--           &--           &--           &--          &--        &--        &3  \\
I16076-10$^{(1)}$ &242.8608121,-51.6984976 &1.1(0.7)	 &0.5(0.3)	 &7.9(5.1)	    &107.8(72.5) &17.1(11.2)  &--           &--           &--           &--          &--        &--        &4  \\
I16076-11$^{(1)}$ &242.8605846,-51.6987607 &1.7(0.9)	 &8.1(4.2)	 &15.6(7.8)	    &78.1(40.0)  &15.0(7.7)   &1.3(0.7)     &--           &10.6(6.2)    &--          &--        &--        &6  \\
I16076-12$^{(1)}$ &242.8652509,-51.6987771 &4.1(1.9)	 &19.9(8.9)	 &28.3(10.1) 	&1.8(0.7)    &1.7(0.7)    &--           &1.2(0.6)     &--           &--          &--        &--        &4  \\
I16076-13$^{(1)}$ &242.8620604,-51.6988581 &0.6(0.3)	 &0.2(0.1)	 &3.9(2.4)	    &44.0(29.3)  &38.5(24.5)  &--           &--           &--           &--          &--        &--        &3  \\
I16076-14$^{(0)}$ &242.8580766,-51.6991782 &1.0(0.6)	 &5.0(2.8)	 &12.9(5.8)	    &0.1(0.0)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I16076-15$^{(1)}$ &242.8606375,-51.6991842 &9.6(4.2)	 &3.2(1.4)	 &44.4(16.4) 	&42.7(16.4)  &24.2(9.8)   &6.4(2.5)     &40.0(15.3)   &142.1(59.3)  &21.5(8.2)   &8.2(3.2)  &5.4(9.4)  &10 \\
I16076-16$^{(1)}$ &242.8592273,-51.6992523 &0.6(0.6)	&3.1(2.9)	 &10.7(7.0)	    &3.3(2.2)    &1.5(1.0)    &--           &--           &--           &--          &--        &--        &3  \\
I16076-17$^{(0)}$ &242.8580106,-51.6995112 &1.5(0.8)	&0.8(0.4)	 &11.1(5.2)	    &--          &2.5(1.3)    &--           &--           &--           &--          &--        &--        &3  \\
I16076-18$^{(1)}$ &242.8606402,-51.6998933 &1.3(0.7)	&6.1(3.3)	 &11.9(6.9)	    &22.6(13.3)  &9.4(5.6)    &--           &--           &--           &--          &--        &--        &4  \\
I16076-19$^{(0)}$ &242.8588048,-51.6998933 &0.7(0.5)	&3.4(2.4)	 &7.6(4.9)	    &0.3(0.2)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I16272-1$^{(0)}$  &247.7381468,-48.7272289 &1.6(1.0)	&29.5(18.5)  &31.8(16.5) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16272-2$^{(1)}$  &247.7386237,-48.7278119 &3.5(1.6)	&63.0(28.4)  &47.9(17.1) 	&29.1(11.6)  &28.2(10.5)  &7.4(2.8)     &19.5(7.3)    &74.1(27.7)   &6.8(2.6)    &3.6(1.3)  &0.7(0.3)  &10 \\
I16272-3$^{(0)}$  &247.7411850,-48.7278931 &2.7(1.6)	&1.4(0.8)	 &26.5(11.7) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16272-4$^{(0)}$  &247.7434422,-48.730784  &2.9(1.6)	&4.4(2.5)	 &40.3(15.0) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16272-5$^{(1)}$  &247.7442842,-48.7309167 &3.2(1.6)	&57.7(29.1)  &59.9(19.8) 	&16.8(5.8)   &16.6(5.8)   &3.6(1.3)     &7.7(3.0)     &--           &4.7(1.7)    &--        &--        &6  \\
I16272-6$^{(0)}$  &247.7458361,-48.7309639 &9.3(4.9)	&3.7(2.0)	 &63.1(19.2) 	&--          &0.5(0.2)    &--           &--           &--           &--          &--        &--        &3  \\
I16272-7$^{(1)}$  &247.7445721,-48.7312601 &5.2(2.7)	&7.4(3.8)	 &81.7(25.4) 	&0.7(0.2)    &1.3(0.4)    &--           &0.7(0.3)     &--           &--          &--        &--        &4  \\
I16272-8$^{(1)}$  &247.7448278,-48.7316659 &19.3(8.7)	&351.7(159.0)&252.(89.8) 	&13.5(7.7)   &18.1(7.5)   &4.8(2.4)     &22.3(8.4)    &--           &--          &--        &--        &6  \\
I16272-9$^{(1)}$  &247.7455170,-48.7320187 &5.2(2.7)	&1.2(0.6)	 &37.5(12.2) 	&0.4(0.1)    &1.4(0.5)    &--           &0.8(0.4)     &--           &--          &--        &--        &5  \\
I16272-10$^{(1)}$ &247.7494790,-48.7322666 &0.2(0.1)	&0.2(0.1)	 &2.9(1.5)	    &4.9(2.6)    &5.0(2.7)    &--           &--           &--           &--          &--        &--        &3  \\
I16272-11$^{(0)}$ &247.7450443,-48.7324111 &3.0(1.6)	&4.1(2.2)	 &43.2(14.8) 	&--          &0.5(0.2)    &--           &--           &--           &--          &--        &--        &2  \\
I16272-12$^{(0)}$ &247.7433608,-48.7324219 &1.9(1.1)	&2.9(1.7)	 &34.3(14.2) 	&--          &--          &--           &--           &--           &--          &--        &--        &3  \\
I16272-13$^{(0)}$ &247.7409002,-48.7338933 &1.7(1.0)	&1.2(0.7)	 &19.8(9.2)	    &--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I16351-1$^{(0)}$  &249.7087708,-47.4623532 &0.3(0.2)	&0.1(0.1)	 &5.3(3.3)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16351-2$^{(0)}$  &249.7095857,-47.4630768 &1.5(0.9)	&38.6(22.4)  &32.7(11.9) 	&--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I16351-3$^{(0)}$  &249.7108537,-47.4636909 &1.6(1.0)	&0.3(0.2)	 &9.8(4.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I16351-4$^{(1)}$  &249.7108892,-47.4647747 &1.2(0.8)	&0.3(0.2)	 &11.6(9.4) 	&0.4(0.4)    &0.9(0.8)    &--           &--           &--           &--          &--        &--        &3  \\
I16351-5$^{(1)}$  &249.7118087,-47.4650236 &1.0(0.5)	&24.5(12.2)  &28.0(10.7) 	&1.2(0.5)    &1.9(0.7)    &0.4(0.2)     &4.2(1.7)     &--           &--          &--        &--        &6  \\
I16351-6$^{(0)}$  &249.7093723,-47.4650256 &1.0(0.6)	&2.1(1.3)	 &15.7(7.7)	    &0.1(0.0)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I16351-7$^{(0)}$  &249.7099975,-47.4652249 &2.7(1.6)	&2.8(1.7)	 &30.7(15.6) 	&0.1(0.0)    &0.2(0.1)    &--           &--           &--           &--          &--        &--        &3  \\
I16351-8$^{(0)}$  &249.7146237,-47.4653709 &1.0(0.6)	&1.7(1.0)	 &15.3(6.7)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16351-9$^{(0)}$  &249.7121559,-47.4659484 &0.5(0.4)	&1.5(1.2)	 &14.7(11.1) 	&0.9(0.7)    &0.7(0.6)    &--           &--           &--           &--          &--        &--        &3  \\
I16351-10$^{(1)}$ &249.7106540,-47.4661760 &2.8(1.3)	&7.2(3.5)	 &47.1(18.3) 	&29.4(11.8)  &13.8(5.6)   &0.5(0.2)     &1.6(0.7)     &--           &--          &--        &--        &5  \\
I16351-11$^{(1)}$ &249.7115541,-47.4664500 &0.5(0.3)	&1.0(0.7)	 &10.0(6.7)	    &15.9(11.1)  &25.3(17.2)  &--           &--           &--           &--          &--        &--        &3  \\
I16351-12$^{(1)}$ &249.7103932,-47.4667853 &2.4(1.2)	&60.5(28.9)  &60.4(22.0) 	&96.2(38.3)  &83.0(31.6)  &31.2(11.9)   &70.6(26.8)   &370.6(145.5) &36.2(13.9)  &--        &--        &8  \\
I16351-13$^{(1)}$ &249.7110342,-47.4669345 &1.4(0.6)	&1.8(0.9)	 &18.2(7.1)	    &42.3(17.1)  &47.4(19.4)  &1.2(0.5)     &40.2(16.2)   &19.1(10.0)   &--          &--        &--        &7  \\
I16351-14$^{(1)}$ &249.7095278,-47.4671181 &0.3(0.2)	&7.8(5.3)	 &10.9(7.7)	    &22.1(15.8)  &18.4(13.1)  &--           &--           &2.9(2.3)     &--          &--        &--        &4  \\
I16351-15$^{(1)}$ &249.7103368,-47.4671281 &1.7(0.8)	&1.1(0.5)	 &20.6(7.8)	    &219.5(89.1) &87.3(34.3)  &9.5(3.8)     &45.3(17.8)   &181.4(74.0)  &11.6(4.8)   &--        &--        &8  \\
I16351-16$^{(1)}$ &249.7084470,-47.4674543 &2.0(1.1)	&1.5(0.9)	 &25.2(11.4) 	&0.7(0.3)    &1.9(0.9)    &--           &--           &--           &--          &--        &--        &3  \\
I16351-17$^{(1)}$ &249.7103058,-47.4675005 &2.4(1.1)	&5.5(2.6)	 &41.2(15.7) 	&9.1(3.6)    &17.7(7.0)   &0.2(0.1)     &2.9(1.2)     &2.9(1.8)     &--          &--        &--        &7  \\
I16351-18$^{(0)}$ &249.7138119,-47.4675237 &1.6(0.9)	&0.5(0.3)	 &13.2(6.4)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I16351-19$^{(0)}$ &249.7088379,-47.4680986 &1.1(0.8)	&0.9(0.6)	 &15.9(11.2) 	&3.9(2.8)    &2.8(2.0)    &--           &--           &--           &--          &--        &--        &3  \\
I16351-20$^{(1)}$ &249.7106523,-47.4682168 &2.1(1.1)	&0.8(0.4)	 &19.5(9.8)	    &0.3(0.2)    &2.6(1.4)    &--           &--           &--           &--          &--        &--        &3  \\
I16351-21$^{(0)}$ &249.7051484,-47.4683474 &1.2(0.7)	&0.4(0.2)	 &7.6(3.5)	    &2.6(1.2)    &2.0(1.0)    &--           &--           &--           &--          &--        &--        &3  \\
I16351-22$^{(1)}$ &249.7077471,-47.4684313 &0.2(0.1)	&4.6(2.6)	 &4.4(2.5)	    &4.2(2.6)    &5.7(3.3)    &--           &--           &--           &--          &--        &--        &4  \\
I16351-23$^{(1)}$ &249.7089508,-47.4688160 &1.0(0.6)	&1.3(0.8)	 &16.2(7.0)	    &2.8(1.3)    &2.2(1.0)    &--           &--           &--           &--          &--        &--        &4  \\
I16351-24$^{(0)}$ &249.7075997,-47.4709022 &0.5(0.3)	&0.4(0.3)	 &6.5(3.0)	    &--          &--          &--           &--           &--           &--          &--        &--        &2  \\
I16351-25$^{(0)}$ &249.7140602,-47.4718047 &0.2(0.2)	&6.2(4.0)	 &7.1(3.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-1$^{(0)}$  &260.9550424,-36.6463361 &1.2(0.9)	&0.2(0.1)	 &6.1(2.3)	    &--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I17204-2$^{(0)}$  &260.9589540,-36.6467804 &0.8(0.6)	&0.1(0.1)	 &2.9(1.4)	    &--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I17204-3$^{(0)}$  &260.9596017,-36.6483648 &0.5(0.4)	&11.5(9.4)	 &16.8(6.9)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-4$^{(0)}$  &260.9560050,-36.6484450 &0.8(0.6)	&0.1(0.1)	 &4.6(2.1)	    &--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I17204-5$^{(0)}$  &260.9615754,-36.6484677 &1.7(1.3)	&2.9(2.2)	 &26.1(10.2) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-6$^{(0)}$  &260.9624058,-36.6485900 &1.2(0.9)	&2.9(2.2)	 &21.6(8.2)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-7$^{(0)}$  &260.9590500,-36.6486669 &0.3(0.3)	&7.2(6.6)	 &10.0(5.9)	    &1.7(1.0)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I17204-8$^{(0)}$  &260.9585455,-36.6489273 &1.1(0.9)	&1.8(1.5)	 &16.6(7.7)	    &0.8(0.4)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I17204-9$^{(0)}$  &260.9615458,-36.6490539 &0.6(0.5)	&13.4(11.3)  &14.2(7.2)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-10$^{(0)}$ &260.9624197,-36.6490810 &0.4(0.3)	 &0.3(0.3)	 &5.5(3.6)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-11$^{(0)}$ &260.9594416,-36.6493458 &0.6(0.5)	 &1.2(1.0)	 &10.9(7.3)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-12$^{(0)}$ &260.9607169,-36.6494017 &0.5(0.5)	 &11.5(11.0)  &9.6(7.1)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-13$^{(0)}$ &260.9600087,-36.6494024 &1.1(0.9)	 &2.9(2.4)	 &21.8(11.1) 	&1.5(0.8)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I17204-14$^{(0)}$ &260.9614520,-36.6495639 &1.4(1.1)	 &0.6(0.5)	 &13.4(7.1)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-15$^{(0)}$ &260.9596667,-36.6496528 &1.6(1.3)	 &39.3(31.1)  &37.1(15.1) 	&0.8(0.4)    &1.2(0.5)    &--           &--           &--           &--          &--        &--        &3  \\
I17204-16$^{(1)}$ &260.9593452,-36.6499726 &2.9(1.9)	 &2.1(1.4)	 &32.7(11.9) 	&1.7(0.7)    &1.7(0.6)    &--           &--           &--           &--          &--        &--        &3  \\
I17204-17$^{(0)}$ &260.9615625,-36.6505249 &2.7(2.1)	 &1.3(1.0)	 &25.6(9.7)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-18$^{(0)}$ &260.9582048,-36.6505336 &0.3(0.2)	 &0.6(0.6)	 &6.1(3.8)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-19$^{(0)}$ &260.9607988,-36.6506833 &2.6(2.0)	 &63.0(49.0)  &48.6(17.7) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-20$^{(0)}$ &260.9601430,-36.6510551 &1.2(1.0)	 &0.2(0.2)	 &7.6(4.5)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-21$^{(0)}$ &260.9584160,-36.6515374 &0.4(0.3)	 &0.4(0.3)	 &5.3(2.8)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-22$^{(0)}$ &260.9580522,-36.6516970 &0.3(0.3)	 &0.5(0.4)	 &5.6(2.6)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17204-23$^{(0)}$ &260.9643929,-36.6543471 &0.2(0.2)	 &5.3(4.3)	 &5.0(2.0)	    &--          &--          &--           &--           &--           &--          &--        &--        &0  \\
I17220-1$^{(1)}$  &261.3494978,-36.2083097 &36.7(13.7)  &47.2(17.6)  &109.9(35.5) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-2$^{(1)}$  &261.3494813,-36.2086154 &25.5(10.0)  &32.9(12.9)  &81.6(27.4) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-3$^{(0)}$  &261.3506281,-36.2086352 &11.0(4.9)	 &14.2(6.3)	 &39.8(17.2) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-4$^{(0)}$  &261.3556962,-36.2091725 &11.5(5.1)	 &0.5(0.2)	 &20.0(10.3) 	&1.0(0.5)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I17220-5$^{(1)}$  &261.3568476,-36.2097216 &51.7(19.6)  &1.6(0.6)	 &81.0(29.8) 	&0.2(0.1)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I17220-6$^{(0)}$  &261.3573490,-36.2102675 &13.6(6.7)	 &0.5(0.3)	 &25.9(15.8) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-7$^{(0)}$  &261.3518846,-36.2109158 &16.3(6.7)	 &1.0(0.4)	 &33.8(14.1) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-8$^{(1)}$  &261.3564428,-36.2114658 &26.5(13.7)  &34.1(17.7)  &93.2(51.6) 	&0.6(0.3)    &0.4(0.2)    &--           &--           &--           &--          &--        &--        &3  \\
I17220-9$^{(0)}$  &261.3591201,-36.2116340 &18.3(7.3)	 &0.2(0.1)	 &17.2(7.9)	    &--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-10$^{(0)}$ &261.3527200,-36.2116982 &10.0(4.5)	 &12.9(5.7)	 &32.6(15.4) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-11$^{(1)}$ &261.3559797,-36.2118005 &37.3(14.5)  &3.1(1.2)	 &80.0(32.3) 	&1.8(0.8)    &3.5(1.5)    &--           &--           &--           &--          &--        &--        &3  \\
I17220-12$^{(1)}$ &261.3546147,-36.2118547 &5.5(2.6)	 &7.1(3.4)	 &16.8(11.7) 	&5.8(4.1)    &14.6(10.3)  &--           &--           &--           &--          &--        &--        &4  \\
I17220-13$^{(0)}$ &261.3531962,-36.2118908 &15.6(7.1)	 &1.7(0.8)	 &43.9(21.6) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-14$^{(1)}$ &261.3552128,-36.2119237 &24.0(10.2)  &2.9(1.2)	 &60.8(25.9) 	&4.4(1.9)    &10.4(4.7)   &--           &4.2(1.9)     &--           &--          &--        &--        &5  \\
I17220-15$^{(1)}$ &261.3538619,-36.2120599 &8.5(3.6)	 &0.8(0.3)	 &18.0(9.7)	    &0.5(0.3)    &3.1(1.7)    &--           &--           &--           &--          &--        &--        &3  \\
I17220-16$^{(1)}$ &261.3556888,-36.2122339 &26.8(11.0)  &2.8(1.1)	 &67.9(26.6) 	&58.8(23.8)  &34.2(14.2)  &12.1(5.0)    &54.4(22.1)   &210.3(87.9)  &56.0(22.8)  &--        &10.7(6.6) &9  \\
I17220-17$^{(1)}$ &261.3553419,-36.2122474 &48.4(19.2)  &3.0(1.2)	 &103.4(39.6) 	&31.9(28.1)  &35.4(14.2)  &5.3(2.1)     &43.2(17.1)   &52.2(24.4)   &10.6(4.3)   &4.7(2.2)  &1.8(0.9)  &10 \\
I17220-18$^{(1)}$ &261.3551573,-36.2126537 &52.3(19.5)  &6.0(2.3)	 &126.0(46.2) 	&21.6(8.3)   &28.6(11.1)  &3.3(1.3)     &34.9(15.0)   &56.2(22.2)   &11.5(4.4)   &7.8(5.9)  &--        &9  \\
I17220-19$^{(1)}$ &261.3554522,-36.2127059 &26.2(10.1)  &2.7(1.1)	 &75.6(29.1) 	&48.8(20.5)  &53.3(21.5)  &11.0(4.4)    &50.8(20.2)   &173.2(72.7)  &32.2(13.5)  &--        &5.5(2.5)  &9  \\
I17220-20$^{(1)}$ &261.3542566,-36.2127936 &5.7(2.7)	 &0.3(0.2)	 &14.3(8.6)	    &13.4(8.2)   &35.5(21.7)  &0.5(0.3)     &--           &--           &--          &--        &--        &5  \\
I17220-21$^{(0)}$ &261.3522724,-36.2128698 &7.9(3.9)	 &10.2(5.1)	 &30.1(16.0) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-22$^{(1)}$ &261.3548683,-36.2129942 &7.1(3.2)	 &0.9(0.4)	 &22.3(11.1) 	&12.6(6.4)   &35.4(18.4)  &0.8(0.4)     &8.4(4.3)     &7.4(3.8)     &2.0(1.0)    &--        &--        &8  \\
I17220-23$^{(0)}$ &261.3531100,-36.2131263 &15.3(7.5)	 &0.5(0.2)	 &25.9(18.0) 	&0.8(0.5)    &--          &--           &--           &--           &--          &--        &--        &2  \\
I17220-24$^{(0)}$ &261.3515935,-36.2132811 &5.4(2.7)	 &6.9(3.4)	 &25.8(12.6) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-25$^{(0)}$ &261.3540946,-36.2136448 &14.0(7.0)	 &18.0(9.0)	 &42.9(22.2) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-26$^{(0)}$ &261.3552224,-36.2137800 &10.9(5.9)	 &0.4(0.2)	 &20.9(15.6) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-27$^{(0)}$ &261.3545351,-36.2140415 &9.1(4.6)	 &1.1(0.5)	 &24.3(14.8) 	&--          &--          &--           &--           &--           &--          &--        &--        &1  \\
I17220-28$^{(0)}$ &261.3542118,-36.2141016 &6.9(3.5)	 &8.9(4.5)	 &22.9(12.9) 	&--          &1.1(0.6)    &--           &--           &--           &--          &--        &--        &3  \\
\enddata
	\tablecomments{Columns 6 to 13 represent the fractional abundance related to H$_{\rm 2}$. The last column is the number of detected species, the detections of CS and NS were included because although their column densities cannot be derived the detection of their transitions is reliable.\\
	$\ast$: The abundances of the species were estimated by fitting only one unblending transition, for these species, the gas temperatures are set as fixed parameters during fitting.\\
	In some cores (16060-7, 16060-16, 16060-18, 16071-7, 16272-5), isotopologues of \tfsot, \ttsot, and \seoo~were detected and their abundances were listed. The abundances of main isotopologue (\sot) are absent, due to the fact that \sot~emissions are blended with HCO$^{+}$(4-3) outflow line wings, preventing abundance estimations for \sot~in these cores.}
	\tablenotetext{a}{: The numbers indicate the classification of cores, 0: prestellar core candidates, 1: protostellar cores.}
	\tablenotetext{b}{: The parameters of mass, $N_{\rm H_2}$, and $n_{\rm H_2}$ are taken from \cite{Xu2024ApJS..270....9X}.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{cccccccccc} 
	\label{tab:transitions}
	\tabletypesize{\tiny}
	\tablecaption{Detected transitions and corresponding spectroscopic parameters}
	\tablewidth{0pt} \tablehead{
		\colhead{Molecule}       &\colhead{Resolved QNs}  &\colhead{Rest frequency}                  &\colhead{Upper energy level}   &\colhead{S$_{\rm ij}\mu^2$}    &log$_{10}$(A$_{ij}$)  &Comment$^{(a)}$ \\
		\colhead{}                   &\colhead{}                          &\colhead{MHz}                                      &\colhead{(K)}                              &\colhead{$D^2$}                                   &\colhead{}     &
	}
	\startdata
	CS            &7-6                      &342882.85 &65.83     &26.75  &-3.08 &$^{\times}$ \\
	\hline
	H$_{2}$CS              &10(0,10)-9(0,9) &342946.42 &90.59      &27.20  &	-3.22 &$\ast$ \\
	&10(6,5)-9(6,4)   &343081.52  &563.28    &17.40  &-3.41 \\
	&10(5,6)-9(5,5)   &343203.24 &419.17    &61.20   &-3.34 \\
	&10(4,7)-9(4,6)   &343309.83 &301.07    &22.84   &-3.29 \\
	&10(2,9)-9(2,8)   &343322.08 &143.31    &26.11  &-3.23 \\
	&10(3,8)-9(3,7)   &343409.96 &209.09  &74.24  &-3.26 &$\ast$\\
	&10(3,7)-9(3,6)   &343414.15  &209.09   &74.24  &-3.26 &$\ast$ \\
	&10(2,8)-9(2,7)  &343813.17  &143.38    &26.11 &-3.23 &$\ast$  \\
	\hline
	SO $^{3}\Sigma$    &8(8)-7(7)           &344310.61  &87.48      &18.56  &-3.29 \\
	\hline
	$^{33}$SO              &9(8)-8(7), F=15/2-13/2 &343086.10  &78.03  &17.39 &-3.29 \\
	&9(8)-8(7), F=17/2-15/2 &343087.30  &78.03  &19.49 &-3.29 \\
	&9(8)-8(7), F=19/2-17/2 &343088.08  &78.03 &21.84  &-3.29 \\
	&9(8)-8(7), F=21/2-19/2 &343088.29  &78.04 &24.45 &-3.28  \\
	\hline
	SO$_2$                   &13(2,12)-12(1,11)$^{bl}$             &345338.54  &92.98 &13.41 &-3.62 \\
	&10(4,6)-10(3,7)              &356755.19  &89.83 &13.04 &-3.48 \\
	\hline
	$^{33}$SO$_{2}$          &14(4,10)-14(3,11), F=25/2-25/2  &345132.94	&137.07  &17.35	&-3.50 &Blended\\
	&14(4,10)-14(3,11), F=31/2-31/2  &345133.12	&137.07  &21.39	&-3.50 &Blended\\
	&14(4,10)-14(3,11), F=27/2-27/2  &345134.23	&137.07  &18.51	&-3.50 &Blended\\
	&14(4,10)-14(3,11), F=29/2-29/2  &345134.38	&137.07  &19.86	&-3.50 &Blended\\
	&19(1,19)-18(0,18), F=35/2-33/2 &345584.69	&170.23  &38.46	&-3.29 \\
	&19(1,19)-18(0,18), F=41/2-39/2 &345584.71	&170.23  &45.07	&-3.29 \\
	&19(1,19)-18(0,18), F=37/2-35/2 &345585.24	&170.24  &40.55	&-3.29 \\
	&19(1,19)-18(0,18), F=39/2-37/2 &345585.26	&170.24  &42.74	&-3.29 \\
	\hline
	$^{34}$SO$_{2}$  &10(4,6)-10(3,7)       &344245.35  &88.51   &13.06	&-3.53 &$\ast$ \\
	&19(1,19)-18(0,18)     &344581.04  &167.66  &42.24	&-3.29  &$\ast$ \\
	&13(4,10)-13(3,11)     &344807.91  &121.63  &17.92	&-3.50   &$\ast$ \\
	&15(4,12)-15(3,13)     &344987.58  &148.34  &21.20	&-3.49  &$\ast$ \\
	&11(4,8)-11(3,9)       &344998.16  &98.63   &14.67	&-3.52  &$\ast$ \\
	&8(4,4)-8(3,5)	      &345168.66  &71.05   &9.77	&-3.56   &$\ast$ \\	&9(4,6)-9(3,7)	      &345285.62  &79.32   &11.41	&-3.54   &$\ast$ \\
	&7(4,4)-7(3,5)	      &345519.66  &63.70   &8.09	&-3.59   &$\ast$   \\
	&6(4,2)-6(3,3)	      &345553.09  &57.27   &6.34	&-3.63   &$\ast$ \\
	&5(4,2)-5(3,3)	      &345651.29  &51.76   &4.49	&-3.71 &$\ast$  \\
	&4(4,0)-4(3,1)	      &345678.79  &47.17   &2.44	&-3.88   &$\ast$ \\
	&17(4,14)-17(3,15)     &345929.34  &178.77  &24.49	&-3.47  &$\ast$ \\
	\hline
	SO$^{18}$O      &14(2,13)-13(1,12)      &342685.29        &105.21   &14.15 &-3.64 &Blended  \\
	&15( 4,11)-15( 3,12)    &342894.44        &149.79   &20.67 &-3.50 &Blended \\
	&23( 2,22)-23( 1,23    &344133.72        &258.32   &15.65 &-3.80 &Blended \\
	&20(1,20)-19(0,19)      &344660.72        &184.33   &43.47 &-3.30 \\
	&14(4,10)-14(3,11)      &344873.82        &136.09   &18.98 &-3.51  &Blended \\
	&25(2,23)-24(3,22)      &345735.83        &313.75   &20.09 &-3.72 &Blended \\
	\hline
	OC$^{34}$S       &29-28                          &343983.23      &247.67   &14.84 &-3.92   \\
	\hline
	NS      &J=15/2-13/2, $\Omega$=1/2, F=17/2-15/2, $l$=e     &345823.29   &69.68  &27.34   &-3.14 &$^{\times}$ \\
	&J=15/2-13/2, $\Omega$=1/2, F=17/2-15/2, $l$=e    &345823.29    &69.69  &23.87  &-3.14 &$^{\times}$ \\
	&J=15/2-13/2, $\Omega$=1/2, F=13/2-11/2, $l$=e    &345824.13    &69.69   &20.83  &-3.14 &$^{\times}$ \\
	\enddata
	{$^{(a)}$: \\
		$\times$: Transitions of CS and NS molecules are detected. The CS line is typically optically thick, displaying distinct absorption profiles and outflow wings. NS lines are heavily impacted by line blending; \\
		$\ast$: The transitions adopted to estimate gas temperatures; \\
		Blended: The transition is blended with other molecular transitons, and excluded from the presentation in Figure \ref{fig:spectra}.}
	\tablecomments{The basic information of transitions are from CDMS\citep{CDMS}.}
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{cccc|cc|cc|cccccc}
	%\tablenum{A2}
	%\tablewidth{0pt}
	\tablecaption{\htcs~parameters.\label{tab:h2cs}}
	\setlength{\tabcolsep}{0.03in}
	\tablewidth{0pt}
	\tabletypesize{\tiny}
	\tablehead{
	\colhead{Core} &Comps$^{a}$ &\multicolumn{2}{c}{Parameters} &\multicolumn{2}{c}{Component1}   &\multicolumn{2}{c}{Component2} &\multicolumn{2}{c}{Component3} \\
	\cline{3-10}
	&  &$T$  &$N_{total}^{b}$ &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM \\
	& &(K)   &(cm$^{-2}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$)  &(km s$^{-1}$) &(km s$^{-1}$) 
}
\startdata
I14382-8	&1	&51.7(10.7)  &8.3(1.9)E+13 	&-60.0(0.2)    &2.4(0.5) 	&					& & & & & \\
I14382-11	&1	&50.3(7.7)   &1.7(0.3)E+14 	&-59.2(0.1)    &2.4(0.3) 	&					& & & & & \\
I14382-12	&1	&45.3(7.3)   &6.0(1.0)E+13 	&-59.3(0.1)    &1.4(0.2) 	&					& & & & & \\
I14382-14	&1	&60.8(9.9)   &7.8(1.2)E+13 	&-59.9(0.2)    &3.7(0.6) 	&					& & & & & \\
I14382-15	&1	&28.3(9.2)   &9.5(1.6)E+13 	&-60.1(0.2)    &1.9(0.4) 	&					& & & & & \\
I14498-5	&1	&73.7(7.7)   &7.6(0.8)E+14 	&-52.2(0.1)    &5.6(0.2) 	&					& & & & & \\																						
I14498-7	&1	&105.5(11.0) &9.5(1.0)E+15 	&-50.9(0.1)    &6.6(0.1) 	&					& & & & & \\
I14498-8	&1	&68.7(8.0)   &4.3(0.5)E+14 	&-49.8(0.1)    &3.1(0.1) 	&					& & & & & \\
I14498-9	&1	&51.3(7.7)   &9.8(1.6)E+13 	&-50.5(0.1)    &1.6(0.2) 	&					& & & & & \\
I15520-3	&1	&54.8(5.8)   &6.6(0.7)E+14 	&-44.0(0.1)    &3.8(0.2) 	&					& & & & & \\
I15520-4	&2	&68.0(7.0)   &3.2(0.3)E+14 	&-40.5(0.1)    &2.1(0.1) 	&-44.7(0.1) 	 	&2.6(0.3) \\								
I15520-5	&1	&29.0(7.1)   &1.6(0.7)E+14 	&-40.4(0.1)    &1.6(0.3) 	&	 	            & & & & & \\
I15520-6	&1	&32.2(3.2)   &1.8(0.3)E+14 	&-42.0(0.1)    &1.4(0.2) 	&	 	            & & & & & \\
I15520-7	&2	&49.4(5.6)   &3.3(0.5)E+14 	&-46.4(0.1)    &2.2(0.3) 	&-40.3(0.2) 	 	&3.3(0.4) \\								
I15520-8	&1	&47.8(5.3)   &4.8(0.6)E+14 	&-40.5(0.1)    &2.8(0.2) 	&	 	            & & & & & \\
I15520-10	&1	&32.2(3.2)   &2.3(0.5)E+14 	&-41.6(0.1)    &1.2(0.2) 	&	 	            & & & & & \\
I15520-11	&1	&50.6(5.6)   &3.7(0.4)E+14 	&-44.1(0.1)    &2.8(0.1) 	&	 	            & & & & & \\
I15520-12	&2	&57.9(4.5)   &1.9(0.2)E+15 	&-42.6(0.1)    &3.5(0.2) 	&-38.2(0.1) 	 	&1.7(0.1) \\							
I15520-13	&2	&39.5(5.8)   &1.3(0.2)E+15 	&-41.8(0.1)    &1.4(0.1) 	&-36.8(0.1) 	 	&1.0(0.5) \\							
I15520-14	&2	&61.1(4.6)   &2.6(0.3)E+15 	&-42.3(0.1)    &2.4(0.1) 	&-39.5(0.1) 	 	&2.1(0.1) \\							
I15520-15	&2	&83.4(9.1)   &6.1(0.7)E+15 	&-41.8(0.1)    &4.3(0.2) 	&-43.8(0.1) 	 	&2.2(0.2) \\							
I15520-16	&1	&60.2(6.2)   &3.0(0.3)E+15 	&-42.3(0.1)    &3.1(0.1) 	&	 	            & & & & & \\
I15520-17	&1	&40.9(4.5)   &4.0(4.0)E+14 	&-42.0(0.1)    &1.9(0.1) 	&	 	            & & & & & \\
I15520-18	&2	&71.0(8.0)   &6.9(1.0)E+15 	&-43.3(0.3)    &3.5(0.1) 	&-39.3(0.1) 	 	&2.9(0.1) \\							
I15520-19	&2	&68.1(5.4)   &4.6(0.5)E+15 	&-41.2(0.1)    &2.5(0.1) 	&-38.9(0.1) 	 	&2.2(0.1) \\							
I15520-20	&2	&63.2(5.2)   &5.9(0.7)E+15 	&-42.7(0.1)    &1.8(0.1) 	&-39.2(0.1) 	 	&2.0(0.1) \\							
I15520-21	&2	&80.8(10.3)  &1.1(0.2)E+16 	&-44.5(0.1)    &2.1(0.1) 	&-37.6(0.4) 	 	&3.0(0.1) \\							
I15520-22	&2	&83.2(6.3)   &7.1(0.7)E+15 	&-44.1(0.1)    &3.1(0.1) 	&-37.0(0.1) 	 	&2.8(0.1) \\							
I15520-23	&1	&56.1(5.8)   &1.3(0.1)E+15 	&-42.1(0.1)    &2.4(0.1) 	&	 	            & & & & & \\
I15520-24	&1	&70.9(7.4)   &2.2(0.2)E+15 	&-42.9(0.1)    &2.5(0.1) 	&	 	            & & & & & \\
I15520-25	&2	&57.7(4.5)   &1.3(0.1)E+15 	&-43.9(0.1)    &3.6(0.2) 	&-39.4(0.1) 	 	&1.4(0.1) \\							
I15520-27	&2	&52.1(4.1)   &7.6(0.9)E+14 	&-46.0(0.1)    &1.6(0.1) 	&-42.6(0.1) 	 	&2.6(0.1) \\							
I15520-28	&1	&58.2(6.1)   &1.4(0.2)E+15 	&-42.2(0.1)    &2.6(0.1) 	&	 	            & & & & & \\
I15520-29	&3	&51.5(5.9)   &4.2(0.7)E+14 	&-50.4(0.3)    &2.5(0.7) 	&-44.2(0.1) 	 	&3.2(0.2) 	 	&-35.2(0.2) 	&2.2(0.4) \\
I15520-31	&1	&53.5(8.0)   &3.2(0.5)E+14 	&-41.3(0.1)    &2.3(0.2) 	&	 	            & & & & & \\
I15520-34	&1	&64.8(7.9)   &4.0(0.5)E+14 	&-39.7(0.1)    &3.5(0.3) 	&	 	            & & & & & \\
I15520-37	&1	&57.9(6.7)   &3.8(0.5)E+14 	&-41.2(0.1)    &2.8(0.2) 	&	 	            & & & & & \\
I15596-14	&2	&81.0(7.8)   &2.0(0.3)E+15 	&-74.6(0.1)    &1.8(0.3) 	&-72.5(0.1) 	 	&5.4(0.2) \\				
I15596-16	&1	&34.9(9.1)   &1.5(0.5)E+14 	&-73.5(0.1)    &1.8(0.3) 	&	 	            & & & & & \\
I15596-17	&1	&41.6(10.3)  &1.4(0.3)E+14 	&-71.4(0.1)    &1.9(0.3) 	&	 	            & & & & & \\
I15596-18	&1	&41.8(7.2)   &9.5(0.2)E+13 	&-75.9(0.1)    &1.5(0.2) 	&	 	            & & & & & \\
I15596-19	&1	&93.4(9.6)   &4.8(0.5)E+15 	&-71.1(0.1)    &5.8(0.1) 	&	 	            & & & & & \\
I15596-20	&2	&75.4(5.7)   &1.9(0.2)E+15 	&-77.9(0.1)    &2.0(0.1) 	&-75.1(0.2) 	 	&6.4(0.3) \\				
I15596-22	&1	&28.5(2.9)   &6.8(0.8)E+13 	&-71.3(0.1)    &1.5(0.1) 	&	                & & & & & \\
I15596-23	&1	&28.5(2.9)   &1.2(0.2)E+14 	&-72.9(0.1)    &0.9(0.1) 	&	                & & & & & \\
I15596-24	&1	&49.5(6.1)   &3.2(0.4)E+14 	&-75.2(0.2)    &5.2(0.4) 	&	                & & & & & \\
I16060-2	&2	&67.4(5.5)   &1.2(0.2)E+15 	&-94.5(0.1)    &1.8(0.2) 	&-91.4(0.1) 	 	&3.7(0.2) \\							
I16060-4	&2	&100.7(7.9)  &7.9(0.8)E+15 	&-93.4(0.1)    &2.8(0.1) 	&-96.3(0.1) 	 	&3.1(0.3) \\							
I16060-7	&2	&88.1(6.6)   &1.1(0.1)E+16 	&-88.4(0.3)    &3.8(1.4) 	&-84.7(0.1) 	 	&3.1(0.2) \\							
I16060-8	&1	&134.7(15.8) &3.9(0.4)E+15 	&-96.3(0.1)    &4.6(0.3) 	&	                & & & & & \\
I16060-9	&1	&112.2(12.4) &8.7(1.9)E+14 	&-96.0(8.2)    &5.3(0.1) 	&	                & & & & & \\
I16060-10	&1	&91.4(10.1)  &1.5(0.2)E+16 	&-86.2(0.1)    &6.4(0.6) 	&	                & & & & & \\
I16060-11	&1	&100.0(10.5) &1.6(0.2)E+16 	&-88.3(0.1)    &5.5(0.1) 	&	                & & & & & \\
I16060-12	&2	&85.1(6.1)   &4.0(0.4)E+15 	&-87.0(0.1)    &6.0(0.2) 	&-93.3(0.1) 	 	&3.8(0.1) \\			
I16060-13	&1	&99.6(10.2)  &5.2(0.5)E+15 	&-88.5(0.1)    &3.0(0.1) 	&                   & & & & & \\
I16060-14	&3	&77.2(5.1)   &2.0(0.6)E+15 	&-87.5(1.2)    &5.8(1.5) 	&-93.1(0.1)  	    &1.9(0.2) 		&-90.5(0.1) 	&2.9(0.3) \\		
I16060-15	&1	&80.1(11.7)  &1.8(0.2)E+15 	&-88.8(0.2)    &3.3(0.3) 	&	 	            & & & & & \\
I16060-16	&1	&32.2(3.4)   &2.0(0.3)E+14 	&-97.2(0.2)    &2.4(0.4) 	&	 	            & & & & & \\
I16060-17	&1	&32.2(3.4)   &2.8(0.4)E+14 	&-93.8(0.1)    &2.7(0.3) 	&	 	            & & & & & \\
I16060-19	&1	&40.4(7.6)   &2.8(0.5)E+14 	&-92.3(0.1)    &2.1(0.2) 	&	 	            & & & & & \\			
I16071-5	&1	&64.3(9.5)   &1.2(0.2)E+14 	&-84.6(0.2)    &3.0(0.4) 	&	 	            & & & & & \\
I16071-6	&1	&61.5(6.4)   &2.3(0.3)E+15 	&-86.8(0.1)    &3.3(0.1) 	&	 	            & & & & & \\
I16071-7	&1	&89.7(11.1)  &2.8(0.3)E+16 	&-89.0(0.1)    &6.8(0.3) 	&	 	            & & & & & \\
I16071-8	&1	&81.1(8.5)   &8.5(0.9)E+15 	&-86.0(0.1)    &5.0(0.1) 	&	 	            & & & & & \\
I16071-9	&1	&73.8(8.0)   &2.1(0.2)E+15 	&-83.3(0.1)    &5.5(0.3) 	&	 	            & & & & & \\
I16071-10	&1	&65.5(6.9)   &7.1(0.8)E+14 	&-85.9(0.1)    &6.8(0.3) 	&	 	            & & & & & \\
I16071-11	&1	&23.9(2.4)   &2.7(0.5)E+14 	&-85.7(0.1)    &1.6(0.3) 	&	 	            & & & & & \\
I16076-9	&1	&30.1(3.2)   &1.7(0.3)E+14 	&-86.2(0.2)    &2.4(0.4) 	&	 	            & & & & & \\
I16076-10	&1	&75.4(7.7)   &1.3(0.1)E+15 	&-87.2(0.1)    &6.1(0.2) 	&	 	            & & & & & \\
I16076-11	&1	&75.0(7.8)   &2.3(0.3)E+15 	&-87.9(0.1)    &5.3(0.2) 	&	 	            & & & & & \\
I16076-12	&1	&70.4(7.9)   &4.9(0.6)E+14 	&-89.5(0.2)    &6.0(0.4) 	&	 	            & & & & & \\
I16076-13	&2	&77.6(6.7)   &1.5(0.2)E+15 	&-86.1(0.3)    &5.1(0.3) 	&-88.2(0.1) 	 	&2.7(0.2) \\								
I16076-15	&3	&84.2(7.7)   &1.1(0.2)E+16 	&-82.8(0.8)    &12.4(0.1) 	&-86.9(0.3) 	 	&7.3(0.5) 		&-90.7(0.2) 	&2.8(0.6) \\
I16076-16	&1	&55.0(7.5)   &1.6(0.2)E+14 	&-89.7(0.1)    &1.6(0.2) 	&	                & & & & & \\
I16076-17	&1	&30.1(3.0)   &2.8(0.5)E+14 	&-87.4(0.2)    &3.4(0.6) 	&	                & & & & & \\
I16076-18	&1	&71.2(7.6)   &1.1(0.1)E+15 	&-87.5(0.1)    &3.3(0.1) 	&	                & & & & & \\
I16272-2	&1	&92.9(10.2)  &1.3(0.1)E+16 	&-46.4(0.1)    &5.7(0.2) 	&	                & & & & & \\
I16272-5	&1	&89.5(9.5)   &1.0(0.1)E+16 	&-48.9(0.1)    &10.1(0.3) 	&	                & & & & & \\
I16272-6	&1	&30.3(4.3)   &3.4(0.7)E+14 	&-47.7(0.1)    &1.5(0.1) 	&	                & & & & & \\
I16272-7	&1	&65.4(7.4)   &1.0(0.1)E+15 	&-46.6(0.1)    &3.7(0.2) 	&	                & & & & & \\
I16272-8	&2	&86.7(10.4)  &4.6(1.0)E+16 	&-46.6(0.1)    &3.3(0.2) 	&-46.0(0.1) 	 	&11.0(0.1)\\ 								
I16272-9	&1	&67.3(7.8)   &5.4(0.7)E+14 	&-47.5(0.1)    &4.7(0.3) 	&	                & & & & & \\
I16272-10	&1	&23.1(2.3)   &1.4(0.2)E+14 	&-47.3(0.1)    &2.6(0.3) 	&	                & & & & & \\
I16272-11	&1	&23.1(2.3)   &2.0(0.4)E+14 	&-47.2(0.2)    &2.0(0.4) 	&	                & & & & & \\
I16351-4	&1	&56.9(8.8)   &1.1(0.2)E+14 	&-40.9(0.2)    &3.5(0.5) 	&	                & & & & & \\
I16351-5	&1	&84.2(10.4)  &5.2(0.6)E+14 	&-42.1(0.1)    &1.9(0.1) 	&	                & & & & & \\
I16351-7	&1	&30.4(3.0)   &6.8(1.8)E+13 	&-42.2(0.2)    &0.9(1.0) 	&	                & & & & & \\
I16351-9	&1	&30.4(3.0)   &1.1(0.1)E+14 	&-43.0(0.1)    &0.9(0.1) 	&	                & & & & & \\
I16351-10	&2	&77.6(6.4)   &6.5(0.7)E+15 	&-42.9(0.1)    &11.0(0.3) 	&-42.4(0.1) 	 	&3.2(0.3) \\						
I16351-11	&2	&59.3(4.4)   &2.5(0.3)E+15 	&-43.5(0.1)    &2.3(0.1) 	&-40.4(0.1) 	 	&2.6(0.1) \\						
I16351-12	&1	&120.9(13.5) &5.0(0.6)E+16 	&-39.3(0.1)    &7.1(0.3) 	&	                & & & & & \\
I16351-13	&2	&79.9(6.1)   &8.6(1.1)E+15 	&-41.4(0.1)    &1.8(0.1) 	&-39.4(0.2) 	 	&4.2(0.2) \\							
I16351-14	&2	&60.3(4.4)   &2.0(0.2)E+15 	&-42.2(0.1)    &3.0(0.2) 	&-39.5(0.1) 	 	&1.6(0.1) \\							
I16351-15	&2	&95.6(8.9)   &1.8(0.2)E+16 	&-39.0(0.1)    &6.7(0.3) 	&-38.4(0.1) 	 	&2.5(0.1) \\							
I16351-16	&2	&48.0(4.9)   &4.7(0.7)E+14 	&-40.1(0.1)    &1.4(0.1) 	&-37.0(0.1) 	 	&2.1(0.2) \\							
I16351-17	&2	&77.3(9.1)   &7.3(0.8)E+15 	&-39.9(0.1)    &1.5(0.3) 	&-40.2(0.1) 	 	&6.1(0.2) \\																											
I16351-19	&2	&47.3(4.0)   &4.4(0.5)E+14 	&-41.5(0.1)    &4.3(0.3) 	&-38.7(0.1) 	 	&1.7(0.2) \\							
I16351-20	&1	&49.8(5.2)   &5.1(0.6)E+14 	&-37.8(0.1)    &1.2(0.1) 	&	                & & & & & \\
I16351-21	&1	&30.4(3.0)   &1.5(0.2)E+14 	&-40.0(0.2)    &2.7(0.4) 	&	                & & & & & \\
I16351-22	&1	&83.1(11.3)  &2.5(0.3)E+14 	&-37.3(0.2)    &3.8(0.4) 	&	                & & & & & \\
I16351-23	&1	&49.9(6.0)   &3.6(0.5)E+14 	&-39.8(0.1)    &3.5(0.3) 	&	                & & & & & \\																					
I17204-15	&1	&25.8(2.6)   &4.5(0.6)E+14 	&-16.9(0.1)    &2.5(0.3) 	&	                & & & & & \\
I17204-16	&1	&75.6(9.8)   &5.5(0.7)E+14 	&-17.7(0.2)    &5.8(0.6) 	&	                & & & & & \\																					
I17220-8	&1	&62.5(7.7)   &3.4(0.5)E+14 	&-94.4(0.2)    &5.3(0.5) 	&	                & & & & & \\																					
I17220-11	&2	&71.4(6.0)   &2.8(0.3)E+15 	&-97.8(0.1)    &2.8(0.1) 	&-94.8(0.1) 	 	&2.4(0.2) \\								
I17220-12	&1	&61.3(6.6)   &2.5(0.3)E+15 	&-94.9(0.1)    &2.7(0.1) 	&					& & & & & \\	 												
I17220-14	&2	&75.6(7.1)   &6.3(1.0)E+15 	&-97.7(0.3)    &2.9(0.5) 	&-94.1(0.2) 	 	&3.6(0.3) \\								
I17220-15	&1	&49.1(5.7)   &5.6(0.7)E+14 	&-95.1(0.1)    &3.0(0.2) 	&                   & & & & & \\
I17220-16	&2	&98.7(14.9)  &2.3(0.3)E+16 	&-98.2(0.2)    &2.7(0.5) 	&-95.0(0.3) 	 	&8.7(0.4) \\								
I17220-17	&2	&92.2(8.6)   &3.7(0.5)E+16 	&-98.1(0.1)    &2.4(0.2) 	&-95.0(0.2) 	 	&7.0(0.2) \\								
I17220-18	&2	&94.9(12.6)  &3.6(0.4)E+16 	&-99.8(0.2)    &2.0(0.5) 	&-96.2(0.2) 	 	&6.6(0.2) \\								
I17220-19	&2	&102.9(16.2) &4.0(0.5)E+16 	&-95.5(0.1)    &7.3(0.2) 	&-92.3(0.1) 	 	&1.8(0.4) \\								
I17220-20	&2	&80.1(6.2)   &5.1(0.5)E+15 	&-95.3(0.1)    &2.3(0.1) 	&-91.9(0.1) 	 	&4.0(0.2) \\																												
I17220-22	&2	&92.3(12.8)  &7.9(1.2)E+15 	&-97.9(0.2)    &3.7(0.3) 	&-94.2(0.2) 	 	&2.5(0.4) \\																																
I17220-28	&1	&25.4(2.5)   &2.5(0.4)E+14 	&-98.9(0.1)    &1.7(0.3) 	&	                & & & & & \\
    \enddata
	\tablecomments{\\
		$a$: The number of velocity components defined in the spectra.\\ 
	    $b$: The column density are calculated by intergrating all different components.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccc|cc|cc}
	%\tablenum{A2}
	%\tablewidth{0pt}
	\tablecaption{\tfsot~parameters.\label{tab:34so2}}
	\setlength{\tabcolsep}{0.03in}
	\tablewidth{0pt}
	\tabletypesize{\tiny}
	\tablehead{
		\colhead{Core} &Comps$^{a}$ &\multicolumn{2}{c}{Parameters}  &\multicolumn{2}{c}{Component1}  &\multicolumn{2}{c}{Component2}\\
		\cline{3-8}
		&  &$T$  &$N_{total}^{b}$ &$V_{\rm lsr}$ &FWHM  &$V_{\rm lsr}$ &FWHM  \\
		& &(K)   &(cm$^{-2}$) &(km s$^{-1}$) &(km s$^{-1}$)  &(km s$^{-1}$) &(km s$^{-1}$) 
	}
	\startdata
I14498-7	&1	&121.6(13.2)   &8.1(0.8)E+15	&-50.8(0.1)	 &7.8(0.1)	&  & \\							
I15520-18	&2	&105.3(11.0)   &5.1(1.1)E+15	&-41.0(0.4)	 &4.6(0.7)	&-36.6(0.3)	&4.0(0.5) \\
I15520-21	&1	&158.0(127.2)  &2.8(1.8)E+14	&-44.3(0.1)	 &2.0(0.5)	&  & \\							
I15520-22	&1	&116.9(19.0)   &5.5(0.7)E+15	&-42.9(0.2)	 &6.3(0.4)	&  & \\							
I15596-14	&1	&97.6(22.5)    &6.9(1.0)E+14	&-71.9(0.3)	 &5.9(0.5)	&  & \\							
I15596-19	&1	&99.1(12.9)    &3.7(0.4)E+15	&-71.4(0.2)	 &8.1(0.4)	&  & \\							
I16060-2	&1	&104.0(11.6)   &6.9(0.7)E+14	&-89.8(0.1)	 &3.5(0.1)	&  & \\							
I16060-4	&1	&112.8(12.3)   &2.3(0.2)E+16	&-94.3(0.1)	 &4.3(0.1)	&  & \\							
I16060-7	&1	&100.7(11.3)   &4.8(0.5)E+16	&-86.7(0.1)	 &5.3(0.2)	&  & \\							
I16060-8	&1	&122.6(12.9)   &7.9(0.8)E+16	&-94.3(0.1)	 &6.8(0.1)	&  & \\							
I16060-9	&1	&112.2(12.4)   &1.1(0.1)E+17	&-94.3(0.1)	 &5.3(0.2)	&  & \\							
I16060-10	&1	&119.8(15.5)   &2.8(0.3)E+16	&-88.7(0.1)	 &7.3(0.2)	&  & \\							
I16060-11	&1	&113.2(13.7)   &3.4(0.4)E+16	&-90.8(0.1)	 &6.2(0.2)	&  & \\							
I16060-13	&1	&153.4(31.2)   &7.6(1.4)E+14	&-90.7(0.2)	 &5.3(0.3)	&  & \\							
I16060-16	&1	&78.5(10.7)    &3.0(0.4)E+14	&-89.0(0.2)	 &6.8(0.5)	&  & \\							
I16060-18	&1	&81.3(11.0)    &2.9(0.4)E+14	&-90.3(0.2)	 &5.4(0.4)	&  & \\							
I16071-7	&1	&89.7(11.1)    &1.4(0.2)E+16	&-86.5(0.4)	 &7.8(0.6)	&  & \\							
I16076-15	&1	&118.2(13.3)   &9.5(1.0)E+15	&-86.4(0.1)	 &9.2(0.2)	&  & \\							
I16272-2	&1	&142.5(41.6)   &3.2(0.5)E+15	&-44.9(0.3)	 &6.2(0.1)	&  & \\							
I16272-5	&1	&137.9(47.8)   &2.8(0.5)E+15	&-48.0(0.1)	 &10.1(0.1)	&  & \\							
I16351-12	&1	&141.3(30.5)   &2.2(0.3)E+16	&-40.2(0.1)	 &6.8(0.1)	&  & \\							
I16351-15	&1	&115.5(31.8)   &2.4(0.4)E+15	&-38.4(0.1)	 &9(0.1)	&  & \\							
I17220-16	&2	&100.9(9.6)    &3.8(0.4)E+16	&-96.1(0.3)	 &17.6(0.8)	&-95.3(0.1)	&5.1(0.3) \\
I17220-17	&1	&101.7(21.0)   &1.1(0.2)E+16	&-93.5(0.3)	 &6.5(0.1)	&  & \\							
I17220-18	&1	&104.4(11.5)   &1.4(0.2)E+16	&-95.2(0.4)	 &10(0.1)	&  & \\							
I17220-19	&2	&109.5(22.5)   &2.4(0.4)E+16	&-96.7(0.1)	 &6.7(0.8)	&-92.1(0.1)	&5.2(0.1) \\
I17220-22	&1	&72.3(15.6)    &4.4(0.6)E+14	&-94.9(0.2)	 &3.6(0.1)	&  & \\	
	\enddata
	\tablecomments{\\
	$a$: The number of velocity components defined in the spectra.\\ 
	$b$: The column density are calculated by intergrating all different components.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccc|cc|cc|cc|cc}
	%\tablenum{A2}
	%\tablewidth{0pt}
	\tablecaption{SO parameters.\label{tab:so}}
	\setlength{\tabcolsep}{0.03in}
	\tablewidth{0pt}
	\tabletypesize{\tiny}
	\tablehead{
		\colhead{Core} &Comps$^{a}$ &\multicolumn{2}{c}{Parameters}  &\multicolumn{2}{c}{Component1} &\multicolumn{2}{c}{Component2} &\multicolumn{2}{c}{Component3} &\multicolumn{2}{c}{Component4}\\
		\cline{3-12}
		&  &$T$  &$N_{total}^{b}$ &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM \\
		& &(K)   &(cm$^{-2}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$
	}
	\startdata
I14382-2	&1	&70.7(35.8)  &5.4(0.7)E+13		&-61.0(0.1) 	&1.4(0.1) 	&				&				\\								
I14382-4	&2	&28.0(2.8)	 &1.2(0.2)E+14		&-57.1(0.2) 	&1.2(0.4) 	&-60.2(0.2) 	&2.1(0.4) 		\\														
I14382-8	&1	&51.7(10.7)  &7.4(1.0)E+13		&-60.2(0.1) 	&2.2(0.2) 	&				&	            \\
I14382-11	&1	&50.3(7.7)	 &3.0(0.3)E+14		&-59.3(0.3) 	&2.0(0.1) 	&				&	            \\
I14382-12	&1	&45.3(7.3)	 &9.6(1.0)E+13		&-59.6(0.1) 	&1.6(0.1) 	&				&	            \\
I14382-14	&1	&60.8(9.9)	 &1.2(0.1)E+14		&-60.1(0.1) 	&3.2(0.2) 	&				&	            \\
I14382-15	&1	&28.3(9.2)	 &5.8(0.8)E+13		&-60.3(0.1) 	&1.1(0.3) 	&				&	            \\
I14382-16	&1	&28.0(2.8)	 &3.2(0.8)E+13		&-59.1(0.2) 	&1.3(0.3) 	&				&	            \\
I14382-17	&1	&28.0(2.8)	 &6.3(0.9)E+13		&-59.9(0.1) 	&1.9(0.2) 	&				&	            \\
I14382-18	&1	&28.0(2.8)	 &1.1(0.2)E+14		&-59.5(0.1) 	&1.3(0.2) 	&				&	            \\
I14498-3	&1	&26.7(2.7)	 &1.5(0.2)E+14		&-51.0(0.2) 	&3.3(0.3) 	&				&	            \\
I14498-4	&1	&26.7(2.7)	 &3.4(0.3)E+12		&absorption		&absorption &		        &               \\
I14498-5	&2	&73.7(7.7)	 &1.5(0.2)E+15		&-51.6(0.1) 	&6.6(0.1) 	&-42.6(0.2) 	&7.3(0.5) 		\\														
I14498-6	&1	&26.7(2.7)	 &1.2(1.0)E+14		&-47.0(1.2) 	&2.8(2.1) 	&			    &               \\
I14498-7	&2	&105.5(10.9) &1.9(0.2)E+16		&-52.7(0.2) 	&18.5(0.8) 	&-51.5(0.1) 	&7.5(0.1) 		\\														
I14498-8	&1	&68.7(8.0)	 &5.4(0.6)E+14		&-50.0(0.1) 	&3.5(0.1) 	&				&		        \\
I14498-9	&1	&51.3(7.7)	 &1.9(0.2)E+14		&-50.7(0.1) 	&2.0(0.1) 	&				&	            \\
I14498-10	&2	&26.7(2.7)	 &3.1(0.5)E+14		&-50.9(0.2) 	&2.1(0.5) 	&-48.7(0.1) 	&1.4(0.1) 		\\														
I14498-11	&1	&26.7(2.7)	 &5.9(0.6)E+12		&				&			&				&               \\
I14498-13	&1	&26.7(2.7)	 &1.9(0.2)E+14		&-50.5(0.1) 	&1.6(0.2) 	&				&               \\
I14498-14	&2	&26.7(2.7)	 &2.2(1.6)E+13		&-47.8(0.7) 	&0.9(0.4) 	&absorption	    &absorption     \\
I15520-1	&1	&32.2(3.2)	 &8.9(1.8)E+13	    &-44.4(0.3) 	&3.4(0.7) 	&               &               \\
I15520-2	&1	&32.2(3.2)	 &1.2(0.1)E+13	    &absorption		&absorption	&               &               \\
I15520-3	&1	&54.8(5.8)	 &1.4(0.1)E+15	    &-43.3(0.1) 	&4.7(0.1) 	&               &               \\
I15520-4	&1	&60.7(7.5)	 &1.4(1.5)E+15	    &-44.2(0.1) 	&4.6(0.1) 	&               &               \\
I15520-5	&1	&32.2(3.2)	 &1.6(0.2)E+13	    &absorption		&absorption	&               &               \\
I15520-6	&1	&32.2(3.2)	 &7.7(0.8)E+12	    &absorption		&absorption	&               &               \\
I15520-7	&2	&53.5(9.1)	 &9.4(1.0)E+14	    &-46.3(0.1) 	&3.3(0.1) 	&-40.6(0.1) 	&2.0(0.1) 	    \\															
I15520-8	&3	&47.8(5.3)	 &7.6(3.0)E+13	    &-40.9(0.2) 	&0.9(0.1) 	&absorption		&absorption     &absorption     &absorption        \\											
I15520-9	&3	&32.2(3.2)	 &2.3(0.8)E+14	    &-47.1(0.1) 	&1.8(0.3) 	&-44.1(0.5) 	&0.9(0.1) 	    &absorption     &absorption        \\											
I15520-10	&1	&32.2(3.2)	 &1.2(0.1)E+13	    &absorption		&absorption	&               &               &               &         \\
I15520-11	&2	&50.6(5.6)	 &3.5(0.4)E+14	    &-44.0(0.1) 	&3.0(0.3) 	&-47.5(0.5) 	&2.5(0.6) 	    &               &         \\															
I15520-12	&2	&59.0(6.3)	 &6.2(0.9)E+14	    &-42.5(0.1) 	&1.8(0.1) 	&-38.2(0.2) 	&1.4(0.3) 	    &               &         \\															
I15520-13	&2	&47.4(4.9)	 &1.1(0.1)E+15	    &-42.0(0.1) 	&1.2(0.1) 	&-36.1(0.1) 	&2.4(0.2) 	    &               &         \\															
I15520-14	&1	&62.0(6.4)	 &1.3(0.2)E+15	    &-40.5(0.1) 	&2.9(0.2) 	&               &               &               &         \\
I15520-15	&1	&68.2(7.3)	 &2.8(0.3)E+15	    &-41.7(0.1) 	&5.2(0.2) 	&               &               &               &         \\
I15520-16	&3	&60.2(6.2)	 &1.5(0.2)E+15	    &-41.4(0.2) 	&2.9(0.9) 	&-38.9(0.1) 	&1.7(0.2) 	    &-43.4(0.1) 	&1.8(0.3) \\ 								
I15520-17	&3	&40.9(4.5)	 &7.4(0.9)E+14	    &-51.8(0.4) 	&3.2(0.5) 	&-41.4(0.1) 	&2.6(0.1) 	    &-37.7(0.2) 	&2.2(0.3) \\ 								
I15520-18	&2	&70.7(9.1)	 &1.1(0.1)E+16	    &-40.5(0.1) 	&6.3(0.1) 	&-38.5(0.1) 	&1.8(0.2) 	    &               &         \\															
I15520-19	&2	&70.1(7.6)	 &3.1(0.3)E+15	    &-40.3(0.1) 	&3.4(0.2) 	&absorption     &absorption     &               &         \\																			
I15520-20	&4	&66.5(7.5)	 &2.9(0.5)E+15	    &-51.3(0.2) 	&3.3(0.4) 	&-46.2(0.3) 	&4.7(1.3) 	    &-43.0(0.1) 	&1.6(0.1) &-39.2(0.1) 	&1.6(0.2)   \\
I15520-21	&3	&103.6(13.5) &7.5(0.9)E+15	    &-45.6(0.1) 	&2.6(0.2) 	&-43.7(0.1) 	&1.5(0.1) 	    &-37.2(0.1) 	&2.9(0.1) \\ 								
I15520-22	&2	&101.7(10.6) &1.7(0.2)E+16	    &-44.5(0.1) 	&5.1(0.1) 	&-38.2(0.1) 	&3.9(0.3) 	    &               &         \\															
I15520-23	&1	&56.1(5.8)	 &7.6(0.8)E+14	    &-42.1(0.1) 	&2.1(0.1) 	&               &               &               &         \\
I15520-24	&3	&70.9(7.4)	 &5.7(0.7)E+14	    &-43.0(0.1) 	&1.9(0.1) 	&absorption		&absorption     &absorption     &absorption        \\												
I15520-25	&3	&56.1(6.0)	 &9.4(2.0)E+14	    &-50.4(0.5) 	&2.9(1.2) 	&-45.5(0.2) 	&3.3(0.3) 	    &-39.4(0.7) 	&0.9(0.1) \\ 								
I15520-26	&2	&32.2(3.2)	 &1.3(0.5)E+14	    &-39.1(0.1) 	&0.9(0.1) 	&absorption     &absorption     &               &         \\				
I15520-27	&3	&47.0(5.4)	 &3.6(0.6)E+14	    &-45.8(0.1) 	&1.4(0.3) 	&-39.5(0.2) 	&1.7(0.4) 	    &-42.6(0.1) 	&2.4(0.2) \\							
I15520-28	&1	&58.2(6.1)	 &2.5(0.5)E+14	    &-42.2(0.2) 	&1.8(0.4) 	&               &               &               &         \\
I15520-29	&3	&38.6(12.5)  &4.4(0.7)E+14	    &-50.0(0.2) 	&2.3(0.4) 	&-35.1(0.1) 	&1.8(0.2) 	    &absorption     &absorption        \\												
I15520-30	&1	&32.2(3.2)	 &1.9(0.3)E+14	    &-39.4(0.1) 	&2.6(0.3) 	&               &               &               &         \\
I15520-31	&3	&53.5(8.0)	 &4.8(0.6)E+14	    &-37.4(0.2) 	&3.0(0.4) 	&-41.0(0.1) 	&3.0(0.2) 	    &absorption     &absorption        \\												
I15520-32	&1	&68.9(10.4)  &1.1(0.1)E+14	    &-42.9(0.2) 	&5.9(0.4) 	&               &               &               &         \\
I15520-33	&1	&32.2(3.2)	 &7.9(0.8)E+12	    &absorption		&absorption	&               &               &               &         \\
I15520-34	&2	&64.8(7.9)	 &7.8(0.8)E+14	    &-51.8(0.2) 	&4.8(0.6) 	&-37.7(0.1) 	&4.8(0.1) 	    &               &         \\															
I15520-35	&1	&32.2(3.2)	 &2.1(0.2)E+12	    &absorption		&absorption	&               &               &               &         \\
I15520-36	&1	&32.2(3.2)	 &6.2(1.1)E+13	    &-42.9(0.1) 	&1.6(0.3) 	&               &               &               &         \\
I15520-37	&2	&57.9(6.7)	 &1.9(0.5)E+14	    &-43.7(0.4) 	&2.2(0.8) 	&-41.1(0.2) 	&2.1(0.3)       &               &         \\
I15596-9	&1	&28.5(2.9)	 &5.6(0.6)E+14	    &-73.6(0.2) 	&7.1(0.3) 	&               &               \\																							
I15596-10	&1	&28.5(2.9)	 &9.3(1.3)E+13	    &-72.9(0.1) 	&1.6(0.2) 	&               &               \\																							
I15596-11	&1	&28.5(2.9)	 &2.3(0.3)E+14	    &-71.2(0.1) 	&2.0(0.1) 	&               &               \\																								
I15596-13	&2	&28.5(2.9)	 &1.8(0.3)E+14	    &-72.6(0.1) 	&1.6(0.3) 	&-64.4(0.4)     &5.4(0.9)       \\ 																
I15596-14	&2	&81.3(13.1)  &5.5(0.6)E+15	    &-73.5(0.1) 	&10.8(0.7) 	&-72.0(0.1)     &5.1(0.1)       \\ 																
I15596-15	&1	&28.5(2.9)	 &1.9(0.2)E+12	    &absorption		&absorption	&               &               \\										
I15596-16	&1	&34.9(9.0)	 &9.8(1.2)E+13	    &-73.4(0.1) 	&2.1(0.2) 	&               &               \\																								
I15596-17	&2	&41.6(10.3)  &2.2(0.3)E+14	    &-71.3(0.1) 	&2.0(0.2) 	&-77.6(0.5) 	&9.3(1.4)       \\ 																
I15596-18	&1	&41.8(7.2)	 &1.2(0.2)E+14	    &-76.2(0.1) 	&1.6(0.2) 	&               &               \\																								
I15596-19	&1	&93.4(9.6)	 &9.5(1.0)E+15	    &-72.1(0.1) 	&7.2(0.1) 	&               &               \\																								
I15596-20	&2	&76.0(7.8)	 &1.8(0.2)E+15	    &-78.0(0.1) 	&2.0(0.1) 	&-74.8(0.1) 	&7.5(0.1)       \\ 																
I15596-22	&1	&28.5(2.9)	 &6.6(1.1)E+13	    &-71.7(0.1) 	&2.0(0.3) 	&               &               \\																								
I15596-23	&1	&28.5(2.9)	 &5.0(1.0)E+13	    &-73.3(0.1) 	&1.3(0.4) 	&               &               \\																								
I15596-24	&1	&49.5(6.1)	 &1.3(0.2)E+14	    &-75.3(0.3) 	&4.2(0.6) 	&               &               \\																								
I15596-26	&1	&28.5(2.9)	 &1.4(0.2)E+14	    &-76.9(0.1) 	&1.2(0.1) 	&               &               \\																								
I15596-29	&2	&28.5(2.9)	 &1.2(0.2)E+14	    &-75.6(0.1) 	&1.3(0.1) 	&-72.4(0.1)	    &0.9(0.1)       \\ 
I16060-2	&2	&63.2(7.9)	 &3.9(0.6)E+15	    &-93.4(0.6) 	&8.1(0.6) 	&-90.1(0.1) 	&4.1(0.1) 	    &				&			 \\
I16060-4	&2	&104.5(11.1) &2.9(0.3)E+16	    &-95.9(0.1) 	&3.8(0.1) 	&-91.5(0.1) 	&2.2(0.1) 	    &				&			 \\
I16060-7	&3	&70.9(7.3)	 &3.5(0.4)E+16	    &-98.6(0.3) 	&6.3(0.5) 	&87.1(0.1) 	    &9.7(0.2) 	    &-84.3(0.1) 	&4.0(0.2) 	 \\							
I16060-8	&3	&134.7(15.8) &3.4(0.7)E+16	    &-98.1(0.2) 	&3.9(0.5) 	&-92.2(0.5) 	&12.3(0.8) 	    &-90.8(0.2) 	&3.5(0.7) 	 \\							
I16060-9	&3	&112.2(12.4) &3.4(0.4)E+16	    &-93.9(0.3) 	&13.3(0.3) 	&-97.4(0.1) 	&4.2(0.2) 	    &-91.5(0.1) 	&4.0(0.2) 	 \\							
I16060-10	&3	&91.4(10.1)  &2.4(0.3)E+16	    &-88.4(0.4) 	&17.8(0.8) 	&-89.7(0.2) 	&5.3(0.5) 	    &-84.9(0.2) 	&2.8(0.4) 	 \\							
I16060-11	&2	&100.0(10.4) &3.9(0.5)E+16	    &-86.7(0.3) 	&12.7(0.4) 	&-91.8(0.1) 	&5.2(0.2) 	    &				&			 \\
I16060-12	&2	&81.0(8.2)	 &4.0(0.4)E+15	    &-87.1(0.2) 	&5.4(0.4) 	&-93.4(0.1) 	&4.3(0.1) 	    &				&			 \\
I16060-13	&1	&99.6(10.1)  &1.3(0.1)E+16	    &-90.1(0.1) 	&5.2(0.1) 	&				&			    &               &            \\
I16060-14	&2	&78.2(8.3)	 &4.2(0.5)E+15	    &-91.7(0.1) 	&4.9(0.1) 	&-94.1(0.1) 	&2.4(0.1) 	    &				&			 \\
I16060-15	&3	&80.1(11.7)  &1.8(0.2)E+15	    &-88.8(0.1) 	&3.1(0.2) 	&absorption		&absorption     &absorption		&absorption			 \\					
I16060-16	&1	&32.2(3.2)	 &1.2(0.2)E+14	    &-97.1(0.1) 	&2.4(0.3) 	&				&			    &               &            \\
I16060-17	&2	&32.2(3.2)	 &1.6(0.3)E+14	    &-93.8(0.2) 	&1.9(0.4) 	&absorption		&absorption	    &				&            \\	
I16060-18	&1	&81.3(11.0)  &3.0(0.3)E+14	    &-90.9(0.3) 	&11.3(0.7) 	&				&			    &               &            \\
I16060-19	&4	&40.4(7.5)	 &2.9(0.6)E+14	    &-92.5(0.1) 	&1.6(0.2) 	&-82.2(0.6) 	&3.9(1.4) 	    &absorption     &absorption  &absorption	&absorption           \\
I16060-20	&1	&32.2(3.2)	 &9.1(0.9)E+11	    &absorption		&absorption	&				&			    &               &            \\
I16071-5	&1	&64.3(9.5)	 &3.7(0.5)E+14	    &-79.5(1.3) 	&26.4(3.3) 	&				&			    &	            &            \\
I16071-6	&2	&61.5(6.4)	 &1.5(0.3)E+15	    &-83.0(0.6) 	&3.2(0.9) 	&-86.6(0.2) 	&3.5(0.4) 	    &	            &			 \\
I16071-7	&3	&89.7(11.1)  &6.5(0.8)E+16	    &-87.6(0.3) 	&12.1(0.6) 	&-82.2(0.3) 	&2.0(0.6) 	    &-102.2(0.8) 	&6.0(1.9) 	 \\						
I16071-8	&2	&81.1(8.5)	 &1.4(0.5)E+15	    &-87.1(1.9) 	&21.8(5.8) 	&-85.6(0.1) 	&5.6(0.3) 	    &				&			 \\
I16071-9	&2	&73.8(7.9)	 &1.4(0.2)E+15	    &-83.4(0.1) 	&4.9(0.2) 	&-81.1(0.5) 	&20.4(1.4) 	    &				&			 \\
I16071-10	&1	&65.5(6.9)	 &6.3(1.1)E+14	    &-85.9(0.6) 	&8.0(1.4) 	&				&			    &               &            \\
I16071-11	&2	&23.9(2.4)	 &1.2(0.4)E+14	    &-86.1(0.3) 	&1.8(0.7) 	&absorption		&absorption	    &		        &            \\
I16071-12	&1	&23.9(2.4)	 &7.6(0.8)E+12	    &absorption		&absorption	&				&			    &               &            \\
I16071-13	&1	&23.9(2.4)	 &2.5(0.4)E+14	    &-88.1(0.2) 	&4.7(0.5) 	&				&			    &               &            \\
I16076-2	&1	&30.1(3.0)	 &1.4(0.3)E+14	    &-86.3(0.5) 	&5.5(1.1) 	&				&			    &               &            \\               
I16076-4	&1	&30.1(3.0)	 &1.1(0.1)E+13	    &absorption		&absorption	&				&			    &               &            \\       
I16076-5	&1	&30.1(3.0)	 &1.3(0.2)E+14	    &-89.5(0.1) 	&1.8(0.2) 	&				&			    &               &            \\               
I16076-9	&1	&30.1(3.0)	 &3.0(0.3)E+13	    &absorption		&absorption	&				&			    &               &            \\               
I16076-10	&2	&75.4(7.7)	 &8.5(1.6)E+15	    &-86.0(0.1) 	&8.3(0.3) 	&-79.6(2.2) 	&15.9(2.1) 	    &               &            \\               									
I16076-11	&2	&75.0(7.8)	 &1.2(0.1)E+16	    &-86.5(0.2) 	&9.4(0.2) 	&-88.2(0.1) 	&5.2(0.1) 	    &               &            \\               									
I16076-12	&2	&70.4(7.9)	 &5.1(0.7)E+14	    &-94.6(0.5) 	&14.1(0.8) 	&-90.2(0.2) 	&3.2(0.6) 	    &               &            \\               									
I16076-13	&3	&99.5(11.2)  &1.7(0.4)E+15	    &-84.7(0.6) 	&5.9(0.8) 	&-88.1(0.1) 	&3.0(0.5) 	    &absorption     &absorption           \\ 												
I16076-14	&1	&30.1(3.0)	 &1.4(0.1)E+13	    &absorption		&absorption	&				&			    &               &            \\
I16076-15	&2	&64.8(10.1)  &1.9(0.2)E+16	    &-76.9(0.5) 	&11.0(0.1) 	&-88.1(0.1) 	&8.8(0.1) 	    &               &            \\									
I16076-16	&4	&55.0(7.5)	 &3.5(0.5)E+14	    &-85.1(0.2) 	&4.9(0.4) 	&-89.7(0.1) 	&1.5(0.2) 	    &absorption     &absorption  &absorption    &absorption           \\
I16076-18	&1	&71.2(7.6)	 &2.7(0.3)E+15	    &-87.5(0.1) 	&5.8(0.1) 	&				&			    &               &            \\
I16076-19	&1	&30.1(3.0)	 &2.1(0.2)E+13	    &absorption		&absorption	&				&			    &               &            \\
I16272-2	&3	&92.9(10.2)  &1.4(0.3)E+16	    &-44.9(0.4) 	&14.3(1.1) 	&-44.9(0.2) 	&4.9(0.5) 	    &-50.1(0.3) 	&3.1(0.7)    \\								
I16272-5	&2	&89.5(9.5)	 &1.0(0.1)E+16	    &-48.5(0.1) 	&10.6(0.2) 	&-61.6(0.8) 	&10.2(2.0) 	    &				&            \\
I16272-6	&1	&23.1(2.3)	 &6.6(0.7)E+12	    &absorption		&absorption	&				&			    &               &            \\
I16272-7	&1	&65.4(7.4)	 &5.9(0.6)E+14	    &-46.6(0.1) 	&4.1(0.2) 	&				&			    &               &            \\
I16272-8	&4	&111.2(14.6) &3.4(1.5)E+16	    &-56.6(0.7) 	&5.8(1.8) 	&-48.8(1.0) 	&3.6(1.4) 	    &-44.8(1.4) 	&2.6(1.7)    &-38.3(1.2) 	&6.1(2.9)   \\ 
I16272-9	&2	&67.3(7.8)	 &1.4(0.2)E+14	    &-49.2(0.1) 	&1.4(0.1) 	&-47.0(0.3) 	&4.3(0.5) 	    &				&		     \\	
I16272-10	&1	&23.1(2.3)	 &1.4(0.2)E+14	    &-47.9(0.2) 	&3.0(0.4) 	&				&			    &               &            \\
I16272-12	&1	&23.1(2.3)	 &6.9(0.7)E+12	    &absorption		&absorption	&				&			    &               &            \\
I16351-3	&1	&30.4(3.0)	 &2.7(0.3)E+12	    &absorption		&absorption	&				&			    &               &            \\
I16351-4	&1	&56.9(8.8)	 &4.9(1.1)E+13	    &-40.9(0.2) 	&1.9(0.5) 	&				&			    &               &            \\
I16351-5	&3	&84.2(10.4)  &3.4(0.5)E+14	    &-43.1(0.1) 	&3.0(0.3) 	&-37.2(0.3) 	&4.1(0.6) 	    &-33.1(0.1) 	&2.0(0.2)    \\								
I16351-6	&1	&30.4(3.0)	 &1.0(0.1)E+13	    &absorption		&absorption	&				&			    &               &            \\
I16351-7	&1	&30.4(3.0)	 &2.2(0.2)E+13	    &absorption		&absorption	&				&			    &               &            \\
I16351-9	&3	&30.4(3.0)	 &1.3(0.4)E+14	    &-43.3(0.1) 	&0.9(0.1) 	&absorion		&absorption     &absorption	    &absorption           \\	
I16351-10	&3	&93.2(9.8)	 &1.4(0.1)E+16	    &-59.4(0.4) 	&24.2(0.9) 	&-47.1(0.1) 	&14.8(0.3) 	    &-38.1(0.2) 	&3.6(0.3) 	 \\							
I16351-11	&3	&60.4(6.3)	 &1.6(0.3)E+15	    &-43.5(0.1) 	&1.8(0.2) 	&-33.9(0.4) 	&6.0(1.0) 	    &-40.5(0.2) 	&3.7(0.6) 	 \\							
I16351-12	&3	&120.9(13.5) &5.8(0.9)E+16	    &-43.5(0.5) 	&3.3(0.9) 	&-37.7(0.3) 	&5.2(0.6) 	    &-39.7(0.4) 	&19.2(1.3) 	 \\							
I16351-13	&3	&92.8(9.9)	 &7.7(0.8)E+15	    &-41.3(0.1) 	&2.8(0.1) 	&-37.5(0.1) 	&3.3(0.2) 	    &-33.2(0.2) 	&7.3(0.4) 	 \\							
I16351-14	&2	&55.1(5.8)	 &2.4(0.3)E+15	    &-44.3(0.1) 	&4.0(0.3) 	&-40.0(0.1) 	&2.0(0.3) 	    &				&			 \\
I16351-15	&3	&143.5(16.8) &4.5(0.7)E+16	    &-10.6(0.6) 	&11.1(1.4) 	&-30.4(0.8) 	&17.3(1.5) 	    &-39.6(0.1) 	&7.5(0.2) 	 \\
I16351-16	&3	&53.3(7.4)	 &1.6(0.4)E+14	    &-40.4(0.3) 	&1.4(0.6) 	&-36.8(0.1) 	&1.5(0.2) 	    &absorption		&absorption           \\						
I16351-17	&2	&78.9(16.5)  &3.8(0.4)E+15	    &-40.4(0.1) 	&4.3(0.1) 	&-35.2(0.2) 	&9.8(0.5) 	    &				&            \\		
I16351-19	&2	&63.0(7.2)	 &6.2(0.6)E+14	    &-41.4(0.1) 	&3.4(0.1) 	&-38.6(0.1) 	&1.9(0.1) 	    &				&            \\		
I16351-20	&2	&49.8(5.2)	 &6.8(2.8)E+13	    &-37.9(0.7) 	&0.9(0.1) 	&absorption		&absorption	    &				&            \\
I16351-21	&1	&30.4(3.0)	 &1.9(0.2)E+14	    &-40.3(0.1) 	&3.1(0.2) 	&				&			    &               &            \\
I16351-22	&2	&83.1(11.3)  &1.8(0.4)E+14	    &-36.6(0.3) 	&2.5(0.6) 	&-46.5(0.7) 	&4.9(1.7) 	    &				&            \\		
I16351-23	&1	&49.9(6.0)	 &4.6(0.5)E+14	    &-40.0(0.1) 	&3.9(0.1) 	&				&			    &               &            \\
I17204-7	&1	&25.8(2.6)	 &1.7(0.2)E+14	    &-17.3(0.1) 	&1.9(0.2) 	&               &               &               &            \\																							
I17204-8	&1	&25.8(2.6)	 &1.3(0.2)E+14	    &-17.4(0.1) 	&1.5(0.2) 	&               &               &               &            \\																							
I17204-13	&1	&25.8(2.6)	 &3.3(0.4)E+14	    &-17.9(0.2) 	&3.6(0.4) 	&               &               &               &            \\																							
I17204-15	&1	&25.8(2.6)	 &3.1(0.4)E+14	    &-16.9(0.2) 	&3.5(0.4) 	&               &               &               &            \\																							
I17204-16	&2	&75.6(9.8)	 &5.5(0.9)E+14	    &-23.6(1.6) 	&26.2(3.9) 	&-17.8(0.3) 	&3.8(0.6)       &               &            \\ 
I17220-4	&1	&25.4(2.5)	 &2.0(0.3)E+14	    &-93.6(0.1) 	&2.8(0.2) 	&				&			    &               &            \\
I17220-5	&1	&25.4(2.5)	 &1.3(0.2)E+14	    &-94.5(0.2) 	&2.2(0.4) 	&				&			    &               &            \\
I17220-8	&1	&62.5(7.7)	 &5.2(0.6)E+14	    &-113.7(0.6) 	&18.4(1.5) 	&				&			    &               &            \\
I17220-11	&1	&67.7(7.2)	 &1.4(0.2)E+15	    &-97.7(0.1) 	&4.4(0.3) 	&				&			    &               &            \\
I17220-12	&1	&61.3(6.6)	 &9.8(1.0)E+14	    &-94.7(0.1) 	&2.6(0.1) 	&				&			    &               &            \\
I17220-14	&2	&74.4(11.3)  &2.7(0.3)E+15	    &-97.6(0.1) 	&2.5(0.2) 	&-94.3(0.1) 	&4.1(0.1) 	    &               &            \\					
I17220-15	&1	&49.1(5.6)	 &9.8(1.6)E+13	    &-94.5(0.2) 	&2.4(0.4) 	&				&			    &               &            \\
I17220-16	&2	&101.3(27.5) &4.0(0.4)E+16	    &-96.7(0.1) 	&12.6(0.2) 	&-95.0(0.1) 	&6.1(0.3) 	    &               &            \\					
I17220-17	&4	&82.3(12.8)  &3.3(2.6)E+16	    &-94.1(0.3) 	&13.4(2.2) 	&-97.2(0.1) 	&4.1(0.3) 	    &-92.7(0.1) 	&3.8(0.7)    &-108.2(0.3) 	&4.5(2.4)     \\ 
I17220-18	&2	&104.4(11.4) &2.7(0.3)E+16	    &-97.9(0.2) 	&7.2(0.4) 	&-91.0(0.1) 	&6.3(0.3) 	    &				&			 \\
I17220-19	&3	&109.1(12.0) &3.7(0.6)E+16	    &-95.6(0.4) 	&9.1(0.3) 	&-92.2(0.4) 	&5.0(1.0) 	    &-94.9(1.0) 	&22.1(2.3)	 \\							
I17220-20	&3	&74.8(7.8)	 &1.9(0.2)E+15	    &-95.2(2.4) 	&2.7(0.1) 	&-93.4(0.2) 	&10.9(0.4) 	    &-92.6(0.1) 	&2.6(0.2)	 \\							
I17220-22	&2	&73.5(8.6)	 &2.8(0.3)E+15	    &-97.7(0.1) 	&3.4(0.1) 	&-94.4(0.1) 	&3.2(0.1) 	    &               &			 \\				
I17220-23	&1	&25.4(2.5)	 &1.9(0.3)E+14	    &-95.3(0.4) 	&5.1(0.8) 	&				&			    &               &            \\
I17220-28	&1	&25.4(2.5)	 &2.3(0.2)E+12	    &absorption		&absorption			&				&			    &               &            \\
	\enddata
	\tablecomments{\\
		$a$: The number of velocity components defined in the spectra. \\
		$b$: The column density are calculated by intergrating all different components.\\
		absorption: The component is observed as absorption. Their parameters of $V_{lsr}$ and FHWM are not estimated. The column densities are calculated by equation (\ref{eq:1}).}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccc|cc|cc|cc|cc}
	%\tablenum{A2}
	%\tablewidth{0pt}
	\tablecaption{\ttso~parameters.\label{tab:33so}}
	\setlength{\tabcolsep}{0.03in}
	\tablewidth{0pt}
	\tabletypesize{\tiny}
	\tablehead{
		\colhead{Core} &Comps$^{a}$ &\multicolumn{2}{c}{Parameters}  &\multicolumn{2}{c}{Component1} &\multicolumn{2}{c}{Component2} &\multicolumn{2}{c}{Component3} &\multicolumn{2}{c}{Component4}\\
		\cline{3-12}
		&  &$T$  &$N_{total}^{b}$ &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM\\
		& &(K)   &(cm$^{-2}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) 
	}
	\startdata
I14498-7	&2	&105.5(11.0)  &1.9(0.2)E+15 	&-50.1(0.1) 	&8.5(0.2) 	&-42.8(0.2) 	&4.2(0.4) 	&               &			\\						
I15520-16	&1	&60.2(6.2)    &2.4(0.4)E+13 	&-42.9(0.1) 	&1.3(0.4) 	&				&			&               &           \\
I15520-18	&1	&71.0(8.0)    &1.2(0.1)E+15 	&-39.9(5.0) 	&7.2(0.1) 	&				&			&               &           \\
I15520-19	&1	&68.1(5.4)    &9.1(1.0)E+13 	&-40.4(0.1) 	&3.2(0.2) 	&				&			&               &           \\
I15520-21	&2	&80.8(10.3)   &3.0(0.4)E+14 	&-44.6(0.1) 	&1.9(0.2) 	&-39.0(0.3) 	&2.5(0.9) 	&               &           \\
I15520-22	&1	&83.2(6.3)    &1.7(0.2)E+15 	&-42.4(0.1) 	&6.1(0.1) 	&				&			&               &           \\
I15596-14	&1	&81.0(7.8)    &5.4(0.5)E+14 	&-70.6(0.1) 	&0.5(0.2) 	&				&			&               &           \\
I15596-19	&1	&93.4(9.6)    &1.0(0.1)E+15 	&-70.4(0.1) 	&10.5(0.2) 	&				&			&               &           \\
I15596-20	&1	&75.4(5.7)    &8.1(1.2)E+13 	&-73.8(0.5) 	&8.0(1.1) 	&				&			&               &           \\
I16060-2	&1	&67.4(5.5)    &6.6(0.9)E+13 	&-90.1(0.1) 	&2.6(0.4) 	&				&			&               &           \\
I16060-4	&1	&100.7(7.9)   &3.6(0.4)E+15 	&-93.4(0.1) 	&5.0(0.1) 	&				&			&               &           \\
I16060-7	&1	&88.1(6.6)    &7.8(0.8)E+15 	&-86.4(0.1) 	&5.2(0.1) 	&				&			&               &           \\
I16060-8	&1	&134.7(15.8)  &1.6(0.2)E+16 	&-93.1(0.1) 	&6.3(0.1) 	&				&			&               &           \\
I16060-9	&1	&112.2(12.4)  &2.1(0.2)E+16 	&-94.0(0.1) 	&5.3(0.1) 	&				&			&               &           \\
I16060-10	&1	&91.4(10.1)   &7.1(0.7)E+15 	&-87.7(0.1) 	&9.2(0.2) 	&				&			&               &           \\
I16060-11	&2	&100.0(10.5)  &8.6(1.1)E+15 	&-87.7(0.3) 	&9.1(0.3) 	&-91.6(0.1) 	&3.9(0.2) 	&               &           \\
I16060-13	&2	&99.6(10.2)   &5.4(0.6)E+14 	&-83.2(0.3) 	&3.6(0.7) 	&-89.6(0.1) 	&3.3(0.1) 	&               &           \\
I16071-7	&2	&89.7(11.1)   &7.9(1.0)E+15 	&-98.7(1.2) 	&3.1(3.3) 	&-84.8(0.4) 	&13.4(0.9) 	&               &           \\
I16071-8	&1	&81.1(8.5)    &2.8(0.3)E+14 	&-84.0(0.5) 	&16.9(1.1) 	&				&			&               &           \\
I16076-11	&1	&75.0(7.8)    &2.1(0.4)E+14 	&-87.8(0.5) 	&7.5(1.3) 	&				&			&               &           \\
I16076-15	&2	&84.2(7.7)    &2.9(0.4)E+15 	&-87.0(0.3) 	&9.5(0.7) 	&-78.5(0.2) 	&5.4(0.4) 	&               &           \\
I16272-2	&1	&92.9(10.2)   &3.6(0.4)E+15 	&-42.4(0.1) 	&10.1(0.3) 	&				&			&               &           \\
I16272-5	&2	&89.5(9.5)    &2.2(0.2)E+15 	&-47.5(0.2) 	&12.8(0.2) 	&-36.3(0.6) 	&5.5(0.6)	&               &           \\
I16272-8	&4	&86.7(10.4)   &1.2(0.4)E+16 	&-47.4(1.5) 	&4.5(0.1) 	&-42.2(0.9) 	&4.6(1.9)	&-37.0(0.1) 	&16.0(0.1) 	&-54.5(0.8) 	&4.6(2.0)      \\
I16351-5	&3	&84.2(10.4)   &1.2(0.2)E+14 	&-49.7(0.1) 	&1.3(0.3) 	&-42.6(0.4) 	&4.0(1.1)	&-37.8(0.2) 	&2.2(0.6) 	\\					
I16351-10	&1	&77.6(6.4)    &2.2(0.3)E+14 	&-45.9(0.5) 	&17.1(1.3) 	&				&			&               &           \\
I16351-12	&3	&120.9(13.5)  &1.9(0.2)E+16 	&-36.0(0.1) 	&7.4(0.2) 	&-45.2(0.4) 	&8.9(1.0) 	&-25.6(1.8) 	&6.5(4.3) 	\\					
I16351-13	&2	&79.9(6.1)    &2.2(0.3)E+14 	&-41.4(0.1) 	&2.2(0.2) 	&-36.9(0.2) 	&4.5(0.5) 	&				&			\\
I16351-15	&2	&95.6(8.9)    &2.0(0.3)E+15 	&-38.4(0.2) 	&3.6(0.6) 	&-38.0(0.3) 	&14.8(1.1) 	&				&			\\
I16351-17	&2	&77.3(9.1)    &9.2(1.4)E+13 	&-40.2(0.2) 	&3.7(0.5) 	&-35.1(0.3) 	&2.9(0.9) 	&				&			\\
I17220-16	&2	&98.7(14.9)   &8.2(1.2)E+15 	&-94.3(0.3) 	&8.7(0.5) 	&-87.3(0.3) 	&5.2(0.5) 	&				&			\\
I17220-17	&1	&92.2(8.6)    &5.5(0.6)E+15 	&-92.0(0.1) 	&10.3(0.2) 	&				&			&               &           \\
I17220-18	&3	&94.9(12.6)   &4.2(0.5)E+15 	&-100.4(0.6)    &3.6(0.1) 	&-95.7(0.1) 	&2.8(0.2) 	&-91.1(0.1) 	&4.6(0.2) 	\\					
I17220-19	&1	&102.9(16.2)  &8.3(0.8)E+15 	&-92.8(0.1) 	&9.3(0.2) 	&				&			&               &           \\
I17220-20	&1	&80.1(6.2)    &6.6(1.5)E+13 	&-95.5(0.7) 	&6.7(1.6) 	&				&			&               &           \\
I17220-22	&1	&92.3(12.8)   &1.8(0.2)E+14 	&-94.8(0.3) 	&6.8(0.6) 	&				&			&               &           \\ 
	\enddata
	\tablecomments{\\
		$a$: The number of velocity components defined in the spectra.\\
		$b$: The column density are calculated by intergrating all different components.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccc|cc|cc|cc}
	%\tablenum{A2}
	%\tablewidth{0pt}
	\tablecaption{\octfs~parameters.\label{tab:oc34s}}
	\setlength{\tabcolsep}{0.03in}
	\tablewidth{0pt}
	\tabletypesize{\tiny}
	\tablehead{
		\colhead{Core} &Comps$^{a}$ &\multicolumn{2}{c}{Parameters}  &\multicolumn{2}{c}{Component1} &\multicolumn{2}{c}{Component2} &\multicolumn{2}{c}{Component3}\\
		\cline{3-10}
		&  &$T$  &$N_{total}^{b}$ &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM  &$V_{\rm lsr}$ &FWHM \\
		& &(K)   &(cm$^{-2}$) &(km s$^{-1}$) &(km s$^{-1}$)  &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) 
	}
	\startdata
I14498-7	&1	&105.5(11.0)   &6.9(0.7)E+15  &-50.6(0.1) 	&6.0(0.2) 	&				&			& & \\ 
I15520-15	&1	&83.4(9.1)     &9.5(1.6)E+14  &-40.5(0.2) 	&3.8(0.6) 	&				&			& & \\ 
I15520-18	&1	&71.0(8.0)     &3.3(0.3)E+15  &-40.9(0.1) 	&5.3(0.1) 	&				&			& & \\ 
I15520-19	&1	&68.1(5.4)     &1.1(0.1)E+15  &-40.6(0.1) 	&3.1(0.2) 	&				&			& & \\ 
I15520-20	&1	&63.2(5.2)     &7.8(0.9)E+14  &-42.8(0.1) 	&1.8(0.1) 	&				&			& & \\ 
I15520-21	&1	&80.8(10.3)    &6.0(0.6)E+15  &-44.2(0.1) 	&2.0(0.1) 	&				&			& & \\ 
I15520-22	&1	&83.2(6.3)     &9.3(1.0)E+15  &-43.5(0.1) 	&3.6(0.2) 	&				&			& & \\ 
I15596-14	&1	&81.0(7.8)     &1.9(0.2)E+15  &-71.3(0.2) 	&6.3(0.2) 	&				&			& & \\ 
I15596-19	&1	&93.4(9.6)     &3.7(0.4)E+15  &-70.5(0.1) 	&6.5(0.2) 	&				&			& & \\ 
I16060-4	&1	&100.7(7.9)    &5.1(0.6)E+15  &-95.8(0.1) 	&4.3(0.3) 	&				&			& & \\ 
I16060-7	&2	&88.1(6.6)     &3.0(0.3)E+16  &-88.9(0.2) 	&3.3(0.2) 	&-85.1(0.1) 	&3.3(0.1) 	& & \\ 							
I16060-8	&1	&134.7(15.8)   &6.0(0.6)E+15  &-95.8(0.1) 	&4.7(0.2) 	&				&			& & \\ 
I16060-9	&1	&112.2(12.4)   &5.0(0.5)E+15  &-94.0(0.1) 	&5.3(0.2) 	&				&			& & \\ 
I16060-10	&1	&91.4(10.1)    &2.2(0.2)E+16  &-87.2(0.1) 	&6.8(0.3) 	&				&			& & \\ 
I16060-11	&1	&100.0(10.5)   &1.5(0.2)E+16  &-88.4(0.1) 	&5.4(0.2) 	&				&			& & \\ 
I16060-13	&1	&99.6(10.2)    &6.2(0.7)E+14  &-88.4(0.1) 	&2.7(0.1) 	&				&			& & \\ 
I16060-14	&1	&77.2(5.1)     &2.8(0.6)E+14  &-90.6(0.2) 	&2.4(0.6) 	&				&			& & \\ 
I16071-7	&1	&89.7(11.1)    &6.8(0.7)E+16  &-87.7(0.2) 	&8.7(0.4) 	&				&			& & \\ 
I16071-8	&1	&81.1(8.5)     &2.8(0.3)E+15  &-86.4(0.1) 	&4.6(0.2) 	&				&			& & \\ 
I16071-9	&1	&73.8(8.0)     &5.2(0.7)E+14  &-81.9(0.1) 	&2.6(0.3) 	&				&			& & \\ 
I16076-12	&1	&70.4(7.9)     &3.5(1.1)E+14  &-89.8(0.3) 	&1.9(0.6) 	&				&			& & \\ 
I16076-15	&3	&84.2(7.7)     &1.8(0.2)E+16  &-95.5(0.1) 	&2.3(0.2) 	&-91.2(0.1) 	&3.3(0.1) 	&-85.0(0.1) 	&6.8(0.1) \\ 
I16272-2	&1	&92.9(10.2)    &9.3(1.0)E+15  &-45.8(0.1) 	&5.7(0.3) 	&				&			& & \\ 
I16272-5	&2	&89.5(9.5)     &4.6(1.0)E+15  &-44.7(0.3) 	&5.7(0.5) 	&-51.6(0.4) 	&6.9(0.8) 	& & \\ 							
I16272-7	&1	&65.4(7.4)     &5.5(1.4)E+14  &-47.3(0.3) 	&2.8(0.8) 	&				&			& & \\ 
I16272-8	&1	&86.7(10.4)    &5.6(0.7)E+16  &-46.4(0.1) 	&4.3(0.3) 	&				&			& & \\ 
I16272-9	&1	&67.3(7.8)     &3.0(0.9)E+14  &-45.2(0.3) 	&3.2(0.7) 	&				&			& & \\ 
I16351-5	&1	&84.2(10.4)    &1.2(0.2)E+15  &-41.4(0.1) 	&3.3(0.3) 	&				&			& & \\ 
I16351-10	&1	&77.6(6.4)     &7.6(1.0)E+14  &-40.0(0.3) 	&5.8(0.6) 	&				&			& & \\ 
I16351-12	&1	&120.9(13.5)   &4.3(0.4)E+16  &-39.8(0.1) 	&5.8(0.2) 	&				&			& & \\ 
I16351-13	&2	&79.9(6.1)     &7.3(0.8)E+15  &-40.9(0.1) 	&2.0(0.1) 	&-38.5(0.1) 	&3.7(0.1) 	& & \\ 							
I16351-15	&1	&95.6(8.9)     &9.3(1.0)E+15  &-39.2(0.1) 	&6.1(0.2) 	&				&			& & \\ 
I16351-17	&1	&77.3(9.1)     &1.2(0.1)E+15  &-40.4(0.1) 	&3.6(0.2) 	&				&			& & \\ 
I17220-14	&1	&75.6(7.1)     &2.6(0.3)E+15  &-94.0(0.2) 	&4.4(0.4) 	&				&			& & \\ 
I17220-16	&2	&98.7(14.9)    &3.7(0.4)E+16  &-95.5(0.1) 	&7.2(0.1) 	&-104.6(0.2) 	&3.5(0.2) 	& & \\ 							
I17220-17	&1	&92.2(8.6)     &4.5(0.5)E+16  &-94.6(0.1) 	&6.2(0.1) 	&				&			& & \\ 
I17220-18	&2	&94.9(12.6)    &4.4(1.0)E+16  &-99.5(0.2) 	&2.7(0.5) 	&-95.8(0.4) 	&6.2(0.3) 	& & \\ 							
I17220-19	&2	&102.9(16.2)   &3.8(0.4)E+16  &-95.7(0.1) 	&7.8(0.2) 	&-92.4(0.1) 	&2.1(0.5) 	& & \\ 							
I17220-22	&1	&92.3(12.8)    &1.9(0.2)E+15  &-95.0(0.1) 	&4.4(0.2) 	&				&			& & \\ 
	\enddata
	\tablecomments{\\
	$a$: The number of velocity components defined in the spectra.\\
	$b$: The column density are calculated by intergrating all different components.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccc|cc|cc}
	%\tablenum{A2}
	%\tablewidth{0pt}
	\tablecaption{\sot~parameters.\label{tab:so2}}
	\setlength{\tabcolsep}{0.03in}
	\tablewidth{0pt}
	\tabletypesize{\tiny}
	\tablehead{
		\colhead{Core} &Comps$^{a}$ &\multicolumn{2}{c}{Parameters}  &\multicolumn{2}{c}{Component1} &\multicolumn{2}{c}{Component2}\\
		\cline{3-8}
		&  &$T$  &$N_{total}^{b}$ &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM  \\
		& &(K)   &(cm$^{-2}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) 
	}
	\startdata
I14498-7	&1	&121.6(13.2) 	&9.9(2.5)E+16	&-50.8(0.2) 	&7.8(0.3) 	&				&				\\						
I15520-4	&1	&60.7(7.5)	    &3.0(0.3)E+14	&-43.9(0.1) 	&3.7(0.3) 	&				&				\\						
I15520-15	&1	&68.2(7.3)	    &2.5(0.5)E+14	&-39.0(0.2) 	&2.3(0.4) 	&				&				\\						
I15520-16	&1	&60.2(6.2)	    &1.7(0.7)E+14	&-42.7(0.1) 	&1.1(0.1) 	&				&				\\						
I15520-18	&2	&106.0(15.5) 	&3.3(1.0)E+16	&-41.3(0.3) 	&4.7(0.7)	&-36.8(0.7) 	&3.9(0.9) 		\\													
I15520-19	&1	&70.1(7.6)	    &7.2(1.4)E+14	&-40.2(0.2) 	&3.0(0.6) 	&				&				\\						
I15520-21	&1	&158.0(127.2) 	&5.6(0.6)E+15	&-44.4(0.1) 	&2.2(0.1) 	&				&				\\						
I15520-22	&1	&116.9(19.0) 	&4.0(0.4)E+16	&-43.1(0.1) 	&5.7(0.2) 	&				&				\\						
I15520-34	&1	&64.8(7.9)	    &1.7(0.8)E+15	&-34.2(1.1) 	&5.2(2.6) 	&				&				\\						
I15596-14	&1	&97.5(22.5) 	&7.8(1.9)E+15	&-70.9(1.0) 	&7.5(0.3) 	&				&				\\						
I15596-19	&2	&99.0(12.9) 	&2.8(1.1)E+16	&-71.2(0.6) 	&8.8(1.1) 	&-69.6(2.1) 	&1.9(0.5) 		\\													
I16060-2	&1	&104.0(11.6) 	&5.2(1.5)E+15	&-89.2(0.1) 	&3.8(0.1) 	&				&				\\						
I16060-4	&1	&112.8(12.3) 	&1.2(0.2)E+17	&-94.4(0.3) 	&4.6(0.6) 	&				&				\\						
I16060-8	&2	&122.5(12.9) 	&2.2(0.5)E+17	&-91.2(0.1) 	&3.2(0.3) 	&-96.4(0.1) 	&4.1(0.3) 		\\													
I16060-9	&2	&112.2(12.4) 	&2.4(0.7)E+17	&-95.2(0.4) 	&5.1(0.8) 	&-90.1(0.1) 	&4.0(0.1) 		\\													
I16060-10	&1	&119.8(15.5) 	&8.9(1.3)E+16	&-88.6(0.4) 	&8.1(0.9) 	&				&				\\						
I16060-11	&1	&113.1(13.7) 	&1.7(0.3)E+17	&-89.9(0.4) 	&7.0(0.8) 	&				&				\\						
I16060-13	&1	&153.4(31.2) 	&1.1(0.2)E+16	&-90.3(0.3) 	&4.8(0.7) 	&				&				\\						
I16076-11	&1	&75.0(7.8)	    &1.7(0.5)E+15	&-87.8(0.8) 	&5.6(1.8) 	&				&				\\						
I16076-15	&1	&118.1(13.3) 	&6.3(1.2)E+16	&-86.2(0.1) 	&8.4(0.3) 	&				&				\\						
I16272-2	&1	&142.4(41.6) 	&3.5(0.4)E+16	&-44.6(0.2) 	&8.1(0.5) 	&				&				\\						
I16351-12	&1	&141.2(30.5) 	&2.2(0.3)E+17	&-39.2(0.1) 	&6.2(0.1) 	&				&				\\						
I16351-13	&1	&66.9(7.0)	    &3.5(1.2)E+15	&-36.7(0.3) 	&6.1(0.6) 	&				&				\\						
I16351-14	&1	&55.1(5.8)	    &3.2(1.0)E+14	&-44.8(0.3) 	&2.0(0.7) 	&				&				\\						
I16351-15	&2	&115.5(31.8) 	&3.7(0.6)E+16	&-36.8(0.4) 	&9.0(0.1) 	&-40.8(0.5) 	&3.6(0.1) 		\\													
I16351-17	&1	&78.9(16.5) 	&1.2(0.6)E+15	&-40.1(0.7) 	&2.9(1.6) 	&				&				\\						
I17220-16	&2	&105.(13.4) 	&1.4(0.2)E+17	&-93.9(0.7) 	&12.8(1.5) 	&-95.0(0.1) 	&4.2(0.2) 		\\													
I17220-17	&2	&101.(20.9) 	&5.4(1.5)E+16	&-93.6(0.8) 	&12.7(2.5) 	&-94.2(0.4) 	&3.6(1.2) 		\\													
I17220-18	&1	&104.(11.4) 	&7.1(1.0)E+16	&-95.0(0.1) 	&7.8(0.1) 	&				&				\\						
I17220-19	&2	&132.4(42.7) 	&1.3(0.2)E+17	&-94.5(0.2) 	&8.9(0.4) 	&-92.9(0.5) 	&2.4(1.3) 		\\													
I17220-22	&1	&72.2(15.6) 	&1.7(0.2)E+15	&-94.7(0.3) 	&3.0(0.3) 	&				&				\\
	\enddata
	\tablecomments{\\
	$a$: The number of velocity components defined in the spectra.\\
	$b$: The column density are calculated by intergrating all different components.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccc|cc}
	%\tablenum{A2}
	%\tablewidth{0pt}
	\tablecaption{\seoo~parameters.\label{tab:so18o}}
	\tablewidth{700pt}
	\tabletypesize{\tiny}
	\tablehead{
		\colhead{Core} &Comps$^{a}$ &\multicolumn{2}{c}{Parameters} &\multicolumn{2}{c}{Component1}\\
		\cline{3-6}
		&  &$T$  &$N_{total}$ &$V_{\rm lsr}$ &FWHM  \\
		& &(K)   &(cm$^{-2}$) &(km s$^{-1}$) &(km s$^{-1}$)
	}
	\startdata
I14498-7	&1	&121.62(13.2)	&9.9(3.3)E+14	&-50.9(0.1) 	&6.2(0.1) 	\\								
I15520-18	&1	&104.6(15.5)	&6.6(0.9)E+14	&-37.7(0.2) 	&5.1(0.5) 	\\								
I15520-21	&1	&158.0(127.2) 	&1.6(0.4)E+14	&-40.2(0.2) 	&1.7(0.4) 	\\								
I16060-4	&1	&112.8(12.1)	&4.1(0.4)E+15	&-94.2(0.1) 	&4.1(0.2) 	\\								
I16060-7	&1	&100.7(11.2)	&1.1(0.3)E+16	&-87.5(0.6) 	&4.6(1.4) 	\\								
I16060-8	&1	&122.6(12.9)	&1.8(0.2)E+16	&-94.5(0.1) 	&7.0(0.2) 	\\								
I16060-9	&1	&112.2(12.4)	&3.1(0.3)E+16	&-94.3(0.1) 	&4.8(0.1) 	\\								
I16060-10	&1	&119.8(15.5)	&8.7(2.0)E+15	&-88.2(0.7) 	&5.7(0.1) 	\\								
I16060-11	&1	&113.2(13.7)	&1.0(0.1)E+16	&-90.8(0.3) 	&6.2(0.1) 	\\								
I16076-15	&1	&118.4(13.5)	&3.6(0.5)E+15	&-91.8(0.5) 	&8.0(0.1) 	\\								
I16272-2	&1	&142.5(41.6)	&1.7(0.2)E+15	&-45.0(0.1) 	&6.2(0.1) 	\\								
I17220-17	&1	&102.0(11.3)	&4.9(1.3)E+15	&-93.3(0.1) 	&7.3(0.1) 	\\								
I17220-18	&1	&104.4(11.4)	&9.8(6.5)E+15	&-94.8(0.1) 	&4.0(0.1) 	\\													
	\enddata
	\tablecomments{\\
	$a$: The number of velocity components defined in the spectra.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccc|cc|cc}
	%\tablenum{A2}
	%\tablewidth{0pt}
	\tablecaption{\ttsot~parameters.\label{tab:33so2}}
	\setlength{\tabcolsep}{0.03in}
	\tablewidth{0pt}
	\tabletypesize{\tiny}
	\tablehead{
		\colhead{Core} &Comps$^{a}$ &\multicolumn{2}{c}{Parameters}  &\multicolumn{2}{c}{Component1}  &\multicolumn{2}{c}{Component2}\\
		\cline{3-8}
		&  &$T$  &$N_{total}^{b}$ &$V_{\rm lsr}$ &FWHM &$V_{\rm lsr}$ &FWHM  \\
		& &(K)   &(cm$^{-2}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) &(km s$^{-1}$) 
	}
	\startdata
I14498-7	&1	&121.6(13.2) 	&1.6(1.0)E+15	&-50.9(0.1) 	&6.2(0.1) 	& & \\																							
I15520-18	&1	&104.6(15.5) 	&1.3(0.5)E+15	&-39.9(5.1) 	&7.2(0.1) 	& & \\																							
I15520-22	&1	&116.9(19.0) 	&9.5(1.1)E+14	&-42.9(0.1) 	&5.6(0.3) 	& & \\																							
I15596-19	&2	&97.6(15.9) 	&7.2(0.9)E+14	&-71.0(0.1) 	&7.5(0.6) 	&-75.0(0.1) 	&7.7(0.1) \\ 																
I16060-4	&1	&112.8(12.3) 	&6.0(0.6)E+15	&-94.4(0.1) 	&4.2(0.2) 	& & \\																					
I16060-7	&1	&100.7(11.2) 	&1.3(0.3)E+16	&-86.7(0.5) 	&5.2(1.0) 	& & \\																								
I16060-8	&1	&122.6(12.9) 	&2.1(0.5)E+16	&-94.6(0.8) 	&6.9(1.7) 	& & \\																								
I16060-9	&1	&112.2(12.4) 	&3.4(0.4)E+16	&-94.3(0.1) 	&4.9(0.3) 	& & \\																								
I16060-10	&1	&119.8(15.5) 	&7.8(3.8)E+15	&-89.1(2.1) 	&7.5(1.2) 	& & \\																								
I16060-11	&1	&113.2(13.7) 	&7.9(5.0)E+15	&-90.9(1.3) 	&6.6(4.7) 	& & \\																								
I16076-15	&1	&118.4(13.4) 	&2.4(4.1)E+15	&-85.4(0.1) 	&9.6(0.1) 	& & \\																								
I16272-2	&1	&142.5(41.6) 	&3.3(0.3)E+14	&-45.9(0.1) 	&5.1(0.1) 	& & \\																								
I17220-16	&1	&96.0(11.7) 	&7.2(3.5)E+15	&-95.4(0.1) 	&8.8(0.1) 	& & \\																								
I17220-17	&1	&102.0(11.3) 	&1.8(0.5)E+15	&-93.2(0.1) 	&4.7(0.1) 	& & \\																								
I17220-19	&1	&86.6(14.1) 	&4.2(1.1)E+15	&-92.5(0.7) 	&5.2(0.1) 	& & \\			
	\enddata
	\tablecomments{\\
	$a$: The number of velocity components defined in the spectra.\\
	$b$: The column density are calculated by intergrating all different components.}
\end{deluxetable*}
